On the Model for the Orr--Sommerfeld Equation with Quadratic Profile

The model for Orr--Sommerfeld equation with quadratic profile on the finite interval is considered. The behavior of the spectrum of this problem is completely investigated for large Reynolds numbers. The limit curves are found to which the eigenvalues concentrate and the counting eigenvalue functions along these curves are obtained.

==> (inline-0) <==
\begin{picture}(95,50)
\qbezier(60,30)(40,30)(17,40)
\thicklines
\qbezier(60,30)(65,20)(80,10)
\thinlines
\qbezier(60,30)(65,37.5)(80,45)

\qbezier(35,20)(55,20)(77,10)
\thicklines
\qbezier(35,20)(30,12.5)(15,5)
\thinlines
\qbezier(35,20)(30,30)(15,40)
\put(10,2){внешняя}
\put(70,20){внутренняя}
\end{picture}
\begin{picture}(1.8,1.3)(-2.1,-0.7)
\scriptsize
\put(-1.1,0){\line(1,0){2.2}}
\put(0,0.7){\line(0,-1){1.4}}
\put(0.03,0.04){$0$}
\put(-1,0){\circle{0.03}}
\put(-1.03,0.04){$-1$}
\put(1,0){\circle{0.03}}
\put(1,0.04){$1$}

\put(-0.728449,0.181746){\special{em:moveto}}
\put(-0.729281,0.191711){\special{em:lineto}}
\put(-0.735915,0.166117){\special{em:moveto}}
\put(-0.744199,0.160515){\special{em:lineto}}
\put(-0.718647,0.167466){\special{em:moveto}}
\put(-0.709636,0.163130){\special{em:lineto}}
\put(0.735923,-0.166128){\special{em:moveto}}
\put(0.744199,-0.160516){\special{em:lineto}}
\put(0.718653,-0.167454){\special{em:moveto}}
\put(0.709634,-0.163134){\special{em:lineto}}
\put(0.728436,-0.181747){\special{em:moveto}}
\put(0.729281,-0.191711){\special{em:lineto}}
\put(-0.729281,0.191711){\special{em:moveto}}
\put(-0.730116,0.201676){\special{em:lineto}}
\put(-0.744199,0.160515){\special{em:moveto}}
\put(-0.752469,0.154894){\special{em:lineto}}
\put(-0.709636,0.163130){\special{em:moveto}}
\put(-0.700620,0.158805){\special{em:lineto}}
\put(0.744199,-0.160516){\special{em:moveto}}
\put(0.752474,-0.154901){\special{em:lineto}}
\put(0.709634,-0.163134){\special{em:moveto}}
\put(0.700623,-0.158798){\special{em:lineto}}
\put(0.729281,-0.191711){\special{em:moveto}}
\put(0.730108,-0.201677){\special{em:lineto}}
\put(-0.730116,0.201676){\special{em:moveto}}
\put(-0.730994,0.211638){\special{em:lineto}}
\put(-0.752469,0.154894){\special{em:moveto}}
\put(-0.760767,0.149313){\special{em:lineto}}
\put(-0.700620,0.158805){\special{em:moveto}}
\put(-0.691613,0.154460){\special{em:lineto}}
\put(0.752474,-0.154901){\special{em:moveto}}
\put(0.760768,-0.149314){\special{em:lineto}}
\put(0.700623,-0.158798){\special{em:moveto}}
\put(0.691611,-0.154464){\special{em:lineto}}
\put(0.730108,-0.201677){\special{em:moveto}}
\put(0.730993,-0.211638){\special{em:lineto}}
\put(-0.730994,0.211638){\special{em:moveto}}
\put(-0.731879,0.221598){\special{em:lineto}}
\put(-0.760767,0.149313){\special{em:moveto}}
\put(-0.769061,0.143726){\special{em:lineto}}
\put(-0.691613,0.154460){\special{em:moveto}}
\put(-0.682601,0.150126){\special{em:lineto}}
\put(0.760768,-0.149314){\special{em:moveto}}
\put(0.769066,-0.143733){\special{em:lineto}}
\put(0.691611,-0.154464){\special{em:moveto}}
\put(0.682605,-0.150119){\special{em:lineto}}
\put(0.730993,-0.211638){\special{em:moveto}}
\put(0.731871,-0.221599){\special{em:lineto}}
\put(-0.731879,0.221598){\special{em:moveto}}
\put(-0.732803,0.231556){\special{em:lineto}}
\put(-0.769061,0.143726){\special{em:moveto}}
\put(-0.777379,0.138175){\special{em:lineto}}
\put(-0.682601,0.150126){\special{em:moveto}}
\put(-0.673599,0.145772){\special{em:lineto}}
\put(0.769066,-0.143733){\special{em:moveto}}
\put(0.777379,-0.138176){\special{em:lineto}}
\put(0.682605,-0.150119){\special{em:moveto}}
\put(0.673597,-0.145776){\special{em:lineto}}
\put(0.731871,-0.221599){\special{em:moveto}}
\put(0.732802,-0.231556){\special{em:lineto}}
\put(-0.732803,0.231556){\special{em:moveto}}
\put(-0.733739,0.241512){\special{em:lineto}}
\put(-0.777379,0.138175){\special{em:moveto}}
\put(-0.785695,0.132622){\special{em:lineto}}
\put(-0.673599,0.145772){\special{em:moveto}}
\put(-0.664593,0.141424){\special{em:lineto}}
\put(0.777379,-0.138176){\special{em:moveto}}
\put(0.785697,-0.132625){\special{em:lineto}}
\put(0.673597,-0.145776){\special{em:moveto}}
\put(0.664597,-0.141417){\special{em:lineto}}
\put(0.732802,-0.231556){\special{em:moveto}}
\put(0.733731,-0.241513){\special{em:lineto}}
\put(-0.733739,0.241512){\special{em:moveto}}
\put(-0.734714,0.251464){\special{em:lineto}}
\put(-0.785695,0.132622){\special{em:moveto}}
\put(-0.794030,0.127096){\special{em:lineto}}
\put(-0.664593,0.141424){\special{em:moveto}}
\put(-0.655595,0.137061){\special{em:lineto}}
\put(0.785697,-0.132625){\special{em:moveto}}
\put(0.794031,-0.127098){\special{em:lineto}}
\put(0.664597,-0.141417){\special{em:moveto}}
\put(0.655596,-0.137060){\special{em:lineto}}
\put(0.733731,-0.241513){\special{em:moveto}}
\put(0.734713,-0.251464){\special{em:lineto}}
\put(-0.734714,0.251464){\special{em:moveto}}
\put(-0.735696,0.261416){\special{em:lineto}}
\put(-0.794030,0.127096){\special{em:moveto}}
\put(-0.802369,0.121577){\special{em:lineto}}
\put(-0.655595,0.137061){\special{em:moveto}}
\put(-0.646597,0.132700){\special{em:lineto}}
\put(0.794031,-0.127098){\special{em:moveto}}
\put(0.802371,-0.121581){\special{em:lineto}}
\put(0.655596,-0.137060){\special{em:moveto}}
\put(0.646601,-0.132692){\special{em:lineto}}
\put(0.734713,-0.251464){\special{em:moveto}}
\put(0.735687,-0.261417){\special{em:lineto}}
\put(-0.735696,0.261416){\special{em:moveto}}
\put(-0.736717,0.271363){\special{em:lineto}}
\put(-0.802369,0.121577){\special{em:moveto}}
\put(-0.810723,0.116082){\special{em:lineto}}
\put(-0.646597,0.132700){\special{em:moveto}}
\put(-0.637606,0.128322){\special{em:lineto}}
\put(0.802371,-0.121581){\special{em:moveto}}
\put(0.810722,-0.116079){\special{em:lineto}}
\put(0.646601,-0.132692){\special{em:moveto}}
\put(0.637606,-0.128321){\special{em:lineto}}
\put(0.735687,-0.261417){\special{em:moveto}}
\put(0.736720,-0.271363){\special{em:lineto}}
\put(-0.736717,0.271363){\special{em:moveto}}
\put(-0.737750,0.281310){\special{em:lineto}}
\put(-0.810723,0.116082){\special{em:moveto}}
\put(-0.819077,0.110584){\special{em:lineto}}
\put(-0.637606,0.128322){\special{em:moveto}}
\put(-0.628611,0.123952){\special{em:lineto}}
\put(0.810722,-0.116079){\special{em:moveto}}
\put(0.819082,-0.110592){\special{em:lineto}}
\put(0.637606,-0.128321){\special{em:moveto}}
\put(0.628615,-0.123943){\special{em:lineto}}
\put(0.736720,-0.271363){\special{em:moveto}}
\put(0.737740,-0.281311){\special{em:lineto}}
\put(-0.737750,0.281310){\special{em:moveto}}
\put(-0.738816,0.291253){\special{em:lineto}}
\put(-0.819077,0.110584){\special{em:moveto}}
\put(-0.827453,0.105122){\special{em:lineto}}
\put(-0.628611,0.123952){\special{em:moveto}}
\put(-0.619627,0.119560){\special{em:lineto}}
\put(0.819082,-0.110592){\special{em:moveto}}
\put(0.827452,-0.105120){\special{em:lineto}}
\put(0.628615,-0.123943){\special{em:moveto}}
\put(0.619628,-0.119559){\special{em:lineto}}
\put(0.737740,-0.281311){\special{em:moveto}}
\put(0.738819,-0.291253){\special{em:lineto}}
\put(-0.738816,0.291253){\special{em:moveto}}
\put(-0.739900,0.301194){\special{em:lineto}}
\put(-0.827453,0.105122){\special{em:moveto}}
\put(-0.835826,0.099654){\special{em:lineto}}
\put(-0.619627,0.119560){\special{em:moveto}}
\put(-0.610639,0.115176){\special{em:lineto}}
\put(0.827452,-0.105120){\special{em:moveto}}
\put(0.835832,-0.099663){\special{em:lineto}}
\put(0.619628,-0.119559){\special{em:moveto}}
\put(0.610644,-0.115168){\special{em:lineto}}
\put(0.738819,-0.291253){\special{em:moveto}}
\put(0.739890,-0.301195){\special{em:lineto}}
\put(-0.739900,0.301194){\special{em:moveto}}
\put(-0.741012,0.311132){\special{em:lineto}}
\put(-0.835826,0.099654){\special{em:moveto}}
\put(-0.844223,0.094223){\special{em:lineto}}
\put(-0.610639,0.115176){\special{em:moveto}}
\put(-0.601662,0.110771){\special{em:lineto}}
\put(0.835832,-0.099663){\special{em:moveto}}
\put(0.844219,-0.094217){\special{em:lineto}}
\put(0.610644,-0.115168){\special{em:moveto}}
\put(0.601660,-0.110774){\special{em:lineto}}
\put(0.739890,-0.301195){\special{em:moveto}}
\put(0.741015,-0.311132){\special{em:lineto}}
\put(-0.741012,0.311132){\special{em:moveto}}
\put(-0.742141,0.321068){\special{em:lineto}}
\put(-0.844223,0.094223){\special{em:moveto}}
\put(-0.852612,0.088781){\special{em:lineto}}
\put(-0.601662,0.110771){\special{em:moveto}}
\put(-0.592678,0.106378){\special{em:lineto}}
\put(0.844219,-0.094217){\special{em:moveto}}
\put(0.852618,-0.088790){\special{em:lineto}}
\put(0.601660,-0.110774){\special{em:moveto}}
\put(0.592683,-0.106369){\special{em:lineto}}
\put(0.741015,-0.311132){\special{em:moveto}}
\put(0.742131,-0.321069){\special{em:lineto}}
\put(-0.742141,0.321068){\special{em:moveto}}
\put(-0.743299,0.331001){\special{em:lineto}}
\put(-0.852612,0.088781){\special{em:moveto}}
\put(-0.861028,0.083380){\special{em:lineto}}
\put(-0.592678,0.106378){\special{em:moveto}}
\put(-0.583708,0.101959){\special{em:lineto}}
\put(0.852618,-0.088790){\special{em:moveto}}
\put(0.861024,-0.083373){\special{em:lineto}}
\put(0.592683,-0.106369){\special{em:moveto}}
\put(0.583707,-0.101962){\special{em:lineto}}
\put(0.742131,-0.321069){\special{em:moveto}}
\put(0.743302,-0.331000){\special{em:lineto}}
\put(-0.743299,0.331001){\special{em:moveto}}
\put(-0.744474,0.340931){\special{em:lineto}}
\put(-0.861028,0.083380){\special{em:moveto}}
\put(-0.869434,0.077963){\special{em:lineto}}
\put(-0.583708,0.101959){\special{em:moveto}}
\put(-0.574731,0.097552){\special{em:lineto}}
\put(0.861024,-0.083373){\special{em:moveto}}
\put(0.869440,-0.077972){\special{em:lineto}}
\put(0.583707,-0.101962){\special{em:moveto}}
\put(0.574736,-0.097543){\special{em:lineto}}
\put(0.743302,-0.331000){\special{em:moveto}}
\put(0.744464,-0.340933){\special{em:lineto}}
\put(-0.744474,0.340931){\special{em:moveto}}
\put(-0.745678,0.350859){\special{em:lineto}}
\put(-0.869434,0.077963){\special{em:moveto}}
\put(-0.877866,0.072588){\special{em:lineto}}
\put(-0.574731,0.097552){\special{em:moveto}}
\put(-0.565767,0.093119){\special{em:lineto}}
\put(0.869440,-0.077972){\special{em:moveto}}
\put(0.877863,-0.072582){\special{em:lineto}}
\put(0.574736,-0.097543){\special{em:moveto}}
\put(0.565766,-0.093122){\special{em:lineto}}
\put(0.744464,-0.340933){\special{em:moveto}}
\put(0.745680,-0.350858){\special{em:lineto}}
\put(-0.745678,0.350859){\special{em:moveto}}
\put(-0.746899,0.360784){\special{em:lineto}}
\put(-0.877866,0.072588){\special{em:moveto}}
\put(-0.886292,0.067202){\special{em:lineto}}
\put(-0.565767,0.093119){\special{em:moveto}}
\put(-0.556798,0.088698){\special{em:lineto}}
\put(0.877863,-0.072582){\special{em:moveto}}
\put(0.886298,-0.067211){\special{em:lineto}}
\put(0.565766,-0.093122){\special{em:moveto}}
\put(0.556802,-0.088689){\special{em:lineto}}
\put(0.745680,-0.350858){\special{em:moveto}}
\put(0.746888,-0.360785){\special{em:lineto}}
\put(-0.746899,0.360784){\special{em:moveto}}
\put(-0.748148,0.370706){\special{em:lineto}}
\put(-0.886292,0.067202){\special{em:moveto}}
\put(-0.894741,0.061852){\special{em:lineto}}
\put(-0.556798,0.088698){\special{em:moveto}}
\put(-0.547840,0.084252){\special{em:lineto}}
\put(0.886298,-0.067211){\special{em:moveto}}
\put(0.894737,-0.061846){\special{em:lineto}}
\put(0.556802,-0.088689){\special{em:moveto}}
\put(0.547840,-0.084254){\special{em:lineto}}
\put(0.746888,-0.360785){\special{em:moveto}}
\put(0.748150,-0.370705){\special{em:lineto}}
\put(-0.748148,0.370706){\special{em:moveto}}
\put(-0.749410,0.380626){\special{em:lineto}}
\put(-0.894741,0.061852){\special{em:moveto}}
\put(-0.903182,0.056492){\special{em:lineto}}
\put(-0.547840,0.084252){\special{em:moveto}}
\put(-0.538880,0.079813){\special{em:lineto}}
\put(0.894737,-0.061846){\special{em:moveto}}
\put(0.903189,-0.056501){\special{em:lineto}}
\put(0.547840,-0.084254){\special{em:moveto}}
\put(0.538885,-0.079803){\special{em:lineto}}
\put(0.748150,-0.370705){\special{em:moveto}}
\put(0.749404,-0.380626){\special{em:lineto}}
\put(-0.749410,0.380626){\special{em:moveto}}
\put(-0.750704,0.390542){\special{em:lineto}}
\put(-0.903182,0.056492){\special{em:moveto}}
\put(-0.911648,0.051168){\special{em:lineto}}
\put(-0.538880,0.079813){\special{em:moveto}}
\put(-0.529929,0.075353){\special{em:lineto}}
\put(0.903189,-0.056501){\special{em:moveto}}
\put(0.911644,-0.051163){\special{em:lineto}}
\put(0.538885,-0.079803){\special{em:moveto}}
\put(0.529929,-0.075354){\special{em:lineto}}
\put(0.749404,-0.380626){\special{em:moveto}}
\put(0.750706,-0.390541){\special{em:lineto}}
\put(-0.750704,0.390542){\special{em:moveto}}
\put(-0.752012,0.400456){\special{em:lineto}}
\put(-0.911648,0.051168){\special{em:moveto}}
\put(-0.920106,0.045833){\special{em:lineto}}
\put(-0.529929,0.075353){\special{em:moveto}}
\put(-0.520976,0.070900){\special{em:lineto}}
\put(0.911644,-0.051163){\special{em:moveto}}
\put(0.920112,-0.045843){\special{em:lineto}}
\put(0.529929,-0.075354){\special{em:moveto}}
\put(0.520981,-0.070890){\special{em:lineto}}
\put(0.750706,-0.390541){\special{em:moveto}}
\put(0.752005,-0.400456){\special{em:lineto}}
\put(-0.752012,0.400456){\special{em:moveto}}
\put(-0.753347,0.410366){\special{em:lineto}}
\put(-0.920106,0.045833){\special{em:moveto}}
\put(-0.928587,0.040536){\special{em:lineto}}
\put(-0.520976,0.070900){\special{em:moveto}}
\put(-0.512035,0.066421){\special{em:lineto}}
\put(0.920112,-0.045843){\special{em:moveto}}
\put(0.928585,-0.040531){\special{em:lineto}}
\put(0.520981,-0.070890){\special{em:moveto}}
\put(0.512034,-0.066423){\special{em:lineto}}
\put(0.752005,-0.400456){\special{em:moveto}}
\put(0.753348,-0.410366){\special{em:lineto}}
\put(-0.753347,0.410366){\special{em:moveto}}
\put(-0.754700,0.420274){\special{em:lineto}}
\put(-0.928587,0.040536){\special{em:moveto}}
\put(-0.937062,0.035227){\special{em:lineto}}
\put(-0.512035,0.066421){\special{em:moveto}}
\put(-0.503088,0.061955){\special{em:lineto}}
\put(0.928585,-0.040531){\special{em:moveto}}
\put(0.937066,-0.035233){\special{em:lineto}}
\put(0.512034,-0.066423){\special{em:moveto}}
\put(0.503093,-0.061944){\special{em:lineto}}
\put(0.753348,-0.410366){\special{em:moveto}}
\put(0.754688,-0.420276){\special{em:lineto}}
\put(-0.754700,0.420274){\special{em:moveto}}
\put(-0.756076,0.430179){\special{em:lineto}}
\put(-0.937062,0.035227){\special{em:moveto}}
\put(-0.945557,0.029951){\special{em:lineto}}
\put(-0.503088,0.061955){\special{em:moveto}}
\put(-0.494153,0.057463){\special{em:lineto}}
\put(0.937066,-0.035233){\special{em:moveto}}
\put(0.945554,-0.029947){\special{em:lineto}}
\put(0.503093,-0.061944){\special{em:moveto}}
\put(0.494153,-0.057464){\special{em:lineto}}
\put(0.754688,-0.420276){\special{em:moveto}}
\put(0.756076,-0.430179){\special{em:lineto}}
\put(-0.756076,0.430179){\special{em:moveto}}
\put(-0.757469,0.440082){\special{em:lineto}}
\put(-0.945557,0.029951){\special{em:moveto}}
\put(-0.954048,0.024669){\special{em:lineto}}
\put(-0.494153,0.057463){\special{em:moveto}}
\put(-0.485215,0.052978){\special{em:lineto}}
\put(0.945554,-0.029947){\special{em:moveto}}
\put(0.954052,-0.024675){\special{em:lineto}}
\put(0.494153,-0.057464){\special{em:moveto}}
\put(0.485221,-0.052967){\special{em:lineto}}
\put(0.756076,-0.430179){\special{em:moveto}}
\put(0.757462,-0.440082){\special{em:lineto}}
\put(-0.757469,0.440082){\special{em:moveto}}
\put(-0.758890,0.449980){\special{em:lineto}}
\put(-0.954048,0.024669){\special{em:moveto}}
\put(-0.962559,0.019419){\special{em:lineto}}
\put(-0.485215,0.052978){\special{em:moveto}}
\put(-0.476290,0.048467){\special{em:lineto}}
\put(0.954052,-0.024675){\special{em:moveto}}
\put(0.962557,-0.019414){\special{em:lineto}}
\put(0.485221,-0.052967){\special{em:moveto}}
\put(0.476290,-0.048468){\special{em:lineto}}
\put(0.757462,-0.440082){\special{em:moveto}}
\put(0.758891,-0.449980){\special{em:lineto}}
\put(-0.758890,0.449980){\special{em:moveto}}
\put(-0.760324,0.459877){\special{em:lineto}}
\put(-0.962559,0.019419){\special{em:moveto}}
\put(-0.971064,0.014158){\special{em:lineto}}
\put(-0.476290,0.048467){\special{em:moveto}}
\put(-0.467362,0.043964){\special{em:lineto}}
\put(0.962557,-0.019414){\special{em:moveto}}
\put(0.971068,-0.014165){\special{em:lineto}}
\put(0.476290,-0.048468){\special{em:moveto}}
\put(0.467365,-0.043958){\special{em:lineto}}
\put(0.758891,-0.449980){\special{em:moveto}}
\put(0.760317,-0.459878){\special{em:lineto}}
\put(-0.760324,0.459877){\special{em:moveto}}
\put(-0.761786,0.469769){\special{em:lineto}}
\put(-0.971064,0.014158){\special{em:moveto}}
\put(-0.979591,0.008935){\special{em:lineto}}
\put(-0.467362,0.043964){\special{em:moveto}}
\put(-0.458444,0.039440){\special{em:lineto}}
\put(0.971068,-0.014165){\special{em:moveto}}
\put(0.979588,-0.008930){\special{em:lineto}}
\put(0.467365,-0.043958){\special{em:moveto}}
\put(0.458443,-0.039440){\special{em:lineto}}
\put(0.760317,-0.459878){\special{em:moveto}}
\put(0.761786,-0.469769){\special{em:lineto}}
\put(-0.761786,0.469769){\special{em:moveto}}
\put(-0.763260,0.479660){\special{em:lineto}}
\put(-0.979591,0.008935){\special{em:moveto}}
\put(-0.988109,0.003696){\special{em:lineto}}
\put(-0.458444,0.039440){\special{em:moveto}}
\put(-0.449524,0.034918){\special{em:lineto}}
\put(0.979588,-0.008930){\special{em:moveto}}
\put(0.988113,-0.003702){\special{em:lineto}}
\put(0.458443,-0.039440){\special{em:moveto}}
\put(0.449528,-0.034912){\special{em:lineto}}
\put(0.761786,-0.469769){\special{em:moveto}}
\put(0.763253,-0.479661){\special{em:lineto}}
\put(-0.763260,0.479660){\special{em:moveto}}
\put(-0.764763,0.489547){\special{em:lineto}}
\put(-0.988109,0.003696){\special{em:moveto}}
\put(-0.996649,-0.001506){\special{em:lineto}}
\put(-0.449524,0.034918){\special{em:moveto}}
\put(-0.440615,0.030376){\special{em:lineto}}
\put(0.988113,-0.003702){\special{em:moveto}}
\put(0.996647,0.001510){\special{em:lineto}}
\put(0.449528,-0.034912){\special{em:moveto}}
\put(0.440615,-0.030376){\special{em:lineto}}
\put(0.763253,-0.479661){\special{em:moveto}}
\put(0.764763,-0.489546){\special{em:lineto}}
\put(-0.764763,0.489547){\special{em:moveto}}
\put(-0.766278,0.499431){\special{em:lineto}}
\put(-0.996649,-0.001506){\special{em:moveto}}
\put(-1.005183,-0.006719){\special{em:lineto}}
\put(-0.440615,0.030376){\special{em:moveto}}
\put(-0.431705,0.025836){\special{em:lineto}}
\put(0.996647,0.001510){\special{em:moveto}}
\put(1.005187,0.006712){\special{em:lineto}}
\put(0.440615,-0.030376){\special{em:moveto}}
\put(0.431709,-0.025830){\special{em:lineto}}
\put(0.764763,-0.489546){\special{em:moveto}}
\put(0.766270,-0.499432){\special{em:lineto}}
\put(-0.766278,0.499431){\special{em:moveto}}
\put(-0.767820,0.509311){\special{em:lineto}}
\put(-1.005183,-0.006719){\special{em:moveto}}
\put(-1.013737,-0.011899){\special{em:lineto}}
\put(-0.431705,0.025836){\special{em:moveto}}
\put(-0.422806,0.021276){\special{em:lineto}}
\put(1.005187,0.006712){\special{em:moveto}}
\put(1.013735,0.011903){\special{em:lineto}}
\put(0.431709,-0.025830){\special{em:moveto}}
\put(0.422806,-0.021276){\special{em:lineto}}
\put(0.766270,-0.499432){\special{em:moveto}}
\put(0.767820,-0.509311){\special{em:lineto}}
\put(-0.767820,0.509311){\special{em:moveto}}
\put(-0.769376,0.519190){\special{em:lineto}}
\put(-1.013737,-0.011899){\special{em:moveto}}
\put(-1.022284,-0.017090){\special{em:lineto}}
\put(-0.422806,0.021276){\special{em:moveto}}
\put(-0.413905,0.016718){\special{em:lineto}}
\put(1.013735,0.011903){\special{em:moveto}}
\put(1.022289,0.017083){\special{em:lineto}}
\put(0.422806,-0.021276){\special{em:moveto}}
\put(0.413908,-0.016711){\special{em:lineto}}
\put(0.767820,-0.509311){\special{em:moveto}}
\put(0.769367,-0.519191){\special{em:lineto}}
\put(-0.769376,0.519190){\special{em:moveto}}
\put(-0.770959,0.529064){\special{em:lineto}}
\put(-1.022284,-0.017090){\special{em:moveto}}
\put(-1.030851,-0.022248){\special{em:lineto}}
\put(-0.413905,0.016718){\special{em:moveto}}
\put(-0.405017,0.012135){\special{em:lineto}}
\put(1.022289,0.017083){\special{em:moveto}}
\put(1.030849,0.022252){\special{em:lineto}}
\put(0.413908,-0.016711){\special{em:moveto}}
\put(0.405017,-0.012134){\special{em:lineto}}
\put(0.769367,-0.519191){\special{em:moveto}}
\put(0.770958,-0.529063){\special{em:lineto}}
\put(-0.770959,0.529064){\special{em:moveto}}
\put(-0.772549,0.538936){\special{em:lineto}}
\put(-1.030851,-0.022248){\special{em:moveto}}
\put(-1.039411,-0.027417){\special{em:lineto}}
\put(-0.405017,0.012135){\special{em:moveto}}
\put(-0.396125,0.007559){\special{em:lineto}}
\put(1.030849,0.022252){\special{em:moveto}}
\put(1.039416,0.027410){\special{em:lineto}}
\put(0.405017,-0.012134){\special{em:moveto}}
\put(0.396129,-0.007551){\special{em:lineto}}
\put(0.770958,-0.529063){\special{em:moveto}}
\put(0.772541,-0.538937){\special{em:lineto}}
\put(-0.772549,0.538936){\special{em:moveto}}
\put(-0.774173,0.548804){\special{em:lineto}}
\put(-1.039411,-0.027417){\special{em:moveto}}
\put(-1.047991,-0.032554){\special{em:lineto}}
\put(-0.396125,0.007559){\special{em:moveto}}
\put(-0.387249,0.002953){\special{em:lineto}}
\put(1.039416,0.027410){\special{em:moveto}}
\put(1.047990,0.032557){\special{em:lineto}}
\put(0.396129,-0.007551){\special{em:moveto}}
\put(0.387250,-0.002952){\special{em:lineto}}
\put(0.772541,-0.538937){\special{em:moveto}}
\put(0.774172,-0.548804){\special{em:lineto}}
\put(-0.774173,0.548804){\special{em:moveto}}
\put(-0.775794,0.558671){\special{em:lineto}}
\put(-1.047991,-0.032554){\special{em:moveto}}
\put(-1.056565,-0.037701){\special{em:lineto}}
\put(-0.387249,0.002953){\special{em:moveto}}
\put(-0.378367,-0.001642){\special{em:lineto}}
\put(1.047990,0.032557){\special{em:moveto}}
\put(1.056570,0.037693){\special{em:lineto}}
\put(0.387250,-0.002952){\special{em:moveto}}
\put(0.378371,0.001649){\special{em:lineto}}
\put(0.774172,-0.548804){\special{em:moveto}}
\put(0.775790,-0.558672){\special{em:lineto}}
\put(-0.775794,0.558671){\special{em:moveto}}
\put(-0.777462,0.568531){\special{em:lineto}}
\put(-1.056565,-0.037701){\special{em:moveto}}
\put(-1.065158,-0.042815){\special{em:lineto}}
\put(-0.378367,-0.001642){\special{em:moveto}}
\put(-0.369503,-0.006270){\special{em:lineto}}
\put(1.056570,0.037693){\special{em:moveto}}
\put(1.065157,0.042818){\special{em:lineto}}
\put(0.378371,0.001649){\special{em:moveto}}
\put(0.369503,0.006271){\special{em:lineto}}
\put(0.775790,-0.558672){\special{em:moveto}}
\put(0.777461,-0.568531){\special{em:lineto}}
\put(-0.777462,0.568531){\special{em:moveto}}
\put(-0.779119,0.578393){\special{em:lineto}}
\put(-1.065158,-0.042815){\special{em:moveto}}
\put(-1.073745,-0.047940){\special{em:lineto}}
\put(-0.369503,-0.006270){\special{em:moveto}}
\put(-0.360633,-0.010887){\special{em:lineto}}
\put(1.065157,0.042818){\special{em:moveto}}
\put(1.073750,0.047932){\special{em:lineto}}
\put(0.369503,0.006271){\special{em:moveto}}
\put(0.360637,0.010895){\special{em:lineto}}
\put(0.777461,-0.568531){\special{em:moveto}}
\put(0.779115,-0.578393){\special{em:lineto}}
\put(-0.779119,0.578393){\special{em:moveto}}
\put(-0.780828,0.588246){\special{em:lineto}}
\put(-1.073745,-0.047940){\special{em:moveto}}
\put(-1.082351,-0.053033){\special{em:lineto}}
\put(-0.360633,-0.010887){\special{em:moveto}}
\put(-0.351780,-0.015538){\special{em:lineto}}
\put(1.073750,0.047932){\special{em:moveto}}
\put(1.082350,0.053035){\special{em:lineto}}
\put(0.360637,0.010895){\special{em:moveto}}
\put(0.351781,0.015540){\special{em:lineto}}
\put(0.779115,-0.578393){\special{em:moveto}}
\put(0.780826,-0.588246){\special{em:lineto}}
\put(-0.780828,0.588246){\special{em:moveto}}
\put(-0.782519,0.598102){\special{em:lineto}}
\put(-1.082351,-0.053033){\special{em:moveto}}
\put(-1.090948,-0.058140){\special{em:lineto}}
\put(-0.351780,-0.015538){\special{em:moveto}}
\put(-0.342922,-0.020178){\special{em:lineto}}
\put(1.082350,0.053035){\special{em:moveto}}
\put(1.090954,0.058132){\special{em:lineto}}
\put(0.351781,0.015540){\special{em:moveto}}
\put(0.342926,0.020187){\special{em:lineto}}
\put(0.780826,-0.588246){\special{em:moveto}}
\put(0.782515,-0.598102){\special{em:lineto}}
\put(-0.782519,0.598102){\special{em:moveto}}
\put(-0.784264,0.607949){\special{em:lineto}}
\put(-1.090948,-0.058140){\special{em:moveto}}
\put(-1.099568,-0.063211){\special{em:lineto}}
\put(-0.342922,-0.020178){\special{em:moveto}}
\put(-0.334081,-0.024852){\special{em:lineto}}
\put(1.090954,0.058132){\special{em:moveto}}
\put(1.099567,0.063213){\special{em:lineto}}
\put(0.342926,0.020187){\special{em:moveto}}
\put(0.334082,0.024854){\special{em:lineto}}
\put(0.782515,-0.598102){\special{em:moveto}}
\put(0.784262,-0.607948){\special{em:lineto}}
\put(-0.784264,0.607949){\special{em:moveto}}
\put(-0.785991,0.617798){\special{em:lineto}}
\put(-1.099568,-0.063211){\special{em:moveto}}
\put(-1.108178,-0.068296){\special{em:lineto}}
\put(-0.334081,-0.024852){\special{em:moveto}}
\put(-0.325234,-0.029514){\special{em:lineto}}
\put(1.099567,0.063213){\special{em:moveto}}
\put(1.108184,0.068288){\special{em:lineto}}
\put(0.334082,0.024854){\special{em:moveto}}
\put(0.325236,0.029518){\special{em:lineto}}
\put(0.784262,-0.607948){\special{em:moveto}}
\put(0.785986,-0.617799){\special{em:lineto}}
\put(-0.785991,0.617798){\special{em:moveto}}
\put(-0.787770,0.627639){\special{em:lineto}}
\put(-1.108178,-0.068296){\special{em:moveto}}
\put(-1.116808,-0.073349){\special{em:lineto}}
\put(-0.325234,-0.029514){\special{em:moveto}}
\put(-0.316406,-0.034211){\special{em:lineto}}
\put(1.108184,0.068288){\special{em:moveto}}
\put(1.116807,0.073351){\special{em:lineto}}
\put(0.325236,0.029518){\special{em:moveto}}
\put(0.316407,0.034213){\special{em:lineto}}
\put(0.785986,-0.617799){\special{em:moveto}}
\put(0.787768,-0.627639){\special{em:lineto}}
\put(-0.787770,0.627639){\special{em:moveto}}
\put(-0.789532,0.637482){\special{em:lineto}}
\put(-1.116808,-0.073349){\special{em:moveto}}
\put(-1.125431,-0.078413){\special{em:lineto}}
\put(-0.316406,-0.034211){\special{em:moveto}}
\put(-0.307574,-0.038900){\special{em:lineto}}
\put(1.116807,0.073351){\special{em:moveto}}
\put(1.125436,0.078404){\special{em:lineto}}
\put(0.316407,0.034213){\special{em:moveto}}
\put(0.307576,0.038905){\special{em:lineto}}
\put(0.787768,-0.627639){\special{em:moveto}}
\put(0.789527,-0.637483){\special{em:lineto}}
\put(-0.789532,0.637482){\special{em:moveto}}
\put(-0.791347,0.647316){\special{em:lineto}}
\put(-1.125431,-0.078413){\special{em:moveto}}
\put(-1.134071,-0.083448){\special{em:lineto}}
\put(-0.307574,-0.038900){\special{em:moveto}}
\put(-0.298757,-0.043619){\special{em:lineto}}
\put(1.125436,0.078404){\special{em:moveto}}
\put(1.134070,0.083450){\special{em:lineto}}
\put(0.307576,0.038905){\special{em:moveto}}
\put(0.298758,0.043621){\special{em:lineto}}
\put(0.789527,-0.637483){\special{em:moveto}}
\put(0.791344,-0.647316){\special{em:lineto}}
\put(-0.791347,0.647316){\special{em:moveto}}
\put(-0.793144,0.657153){\special{em:lineto}}
\put(-1.134071,-0.083448){\special{em:moveto}}
\put(-1.142707,-0.088489){\special{em:lineto}}
\put(-0.298757,-0.043619){\special{em:moveto}}
\put(-0.289939,-0.048336){\special{em:lineto}}
\put(1.134070,0.083450){\special{em:moveto}}
\put(1.142710,0.088484){\special{em:lineto}}
\put(0.298758,0.043621){\special{em:moveto}}
\put(0.289942,0.048340){\special{em:lineto}}
\put(0.791344,-0.647316){\special{em:moveto}}
\put(0.793139,-0.657154){\special{em:lineto}}
\put(-0.793144,0.657153){\special{em:moveto}}
\put(-0.794994,0.666981){\special{em:lineto}}
\put(-1.142707,-0.088489){\special{em:moveto}}
\put(-1.151357,-0.093507){\special{em:lineto}}
\put(-0.289939,-0.048336){\special{em:moveto}}
\put(-0.281137,-0.053082){\special{em:lineto}}
\put(1.142710,0.088484){\special{em:moveto}}
\put(1.151357,0.093508){\special{em:lineto}}
\put(0.289942,0.048340){\special{em:moveto}}
\put(0.281138,0.053084){\special{em:lineto}}
\put(0.793139,-0.657154){\special{em:moveto}}
\put(0.794991,-0.666981){\special{em:lineto}}
\put(-0.794994,0.666981){\special{em:moveto}}
\put(-0.796827,0.676811){\special{em:lineto}}
\put(-1.151357,-0.093507){\special{em:moveto}}
\put(-1.160003,-0.098530){\special{em:lineto}}
\put(-0.281137,-0.053082){\special{em:moveto}}
\put(-0.272334,-0.057825){\special{em:lineto}}
\put(1.151357,0.093508){\special{em:moveto}}
\put(1.160007,0.098525){\special{em:lineto}}
\put(0.281138,0.053084){\special{em:moveto}}
\put(0.272336,0.057830){\special{em:lineto}}
\put(0.794991,-0.666981){\special{em:moveto}}
\put(0.796821,-0.676812){\special{em:lineto}}
\put(-0.796827,0.676811){\special{em:moveto}}
\put(-0.798707,0.686633){\special{em:lineto}}
\put(-1.160003,-0.098530){\special{em:moveto}}
\put(-1.168664,-0.103530){\special{em:lineto}}
\put(-0.272334,-0.057825){\special{em:moveto}}
\put(-0.263546,-0.062598){\special{em:lineto}}
\put(1.160007,0.098525){\special{em:moveto}}
\put(1.168664,0.103531){\special{em:lineto}}
\put(0.272336,0.057830){\special{em:moveto}}
\put(0.263548,0.062601){\special{em:lineto}}
\put(0.796821,-0.676812){\special{em:moveto}}
\put(0.798704,-0.686633){\special{em:lineto}}
\put(-0.798707,0.686633){\special{em:moveto}}
\put(-0.800575,0.696457){\special{em:lineto}}
\put(-1.168664,-0.103530){\special{em:moveto}}
\put(-1.177323,-0.108532){\special{em:lineto}}
\put(-0.263546,-0.062598){\special{em:moveto}}
\put(-0.254758,-0.067369){\special{em:lineto}}
\put(1.168664,0.103531){\special{em:moveto}}
\put(1.177324,0.108531){\special{em:lineto}}
\put(0.263548,0.062601){\special{em:moveto}}
\put(0.254760,0.067374){\special{em:lineto}}
\put(0.798704,-0.686633){\special{em:moveto}}
\put(0.800569,-0.696458){\special{em:lineto}}
\put(-0.800575,0.696457){\special{em:moveto}}
\put(-0.802485,0.706273){\special{em:lineto}}
\put(-1.177323,-0.108532){\special{em:moveto}}
\put(-1.185994,-0.113514){\special{em:lineto}}
\put(-0.254758,-0.067369){\special{em:moveto}}
\put(-0.245987,-0.072173){\special{em:lineto}}
\put(1.177324,0.108531){\special{em:moveto}}
\put(1.185994,0.113515){\special{em:lineto}}
\put(0.254760,0.067374){\special{em:moveto}}
\put(0.245989,0.072176){\special{em:lineto}}
\put(0.800569,-0.696458){\special{em:moveto}}
\put(0.802481,-0.706273){\special{em:lineto}}
\put(-1.185994,-0.113514){\special{em:moveto}}
\put(-1.194663,-0.118498){\special{em:lineto}}
\put(-0.245987,-0.072173){\special{em:moveto}}
\put(-0.237213,-0.076971){\special{em:lineto}}
\put(1.185994,0.113515){\special{em:moveto}}
\put(1.194665,0.118497){\special{em:lineto}}
\put(0.245989,0.072176){\special{em:moveto}}
\put(0.237216,0.076976){\special{em:lineto}}
\put(-1.194663,-0.118498){\special{em:moveto}}
\put(-1.203344,-0.123462){\special{em:lineto}}
\put(-0.237213,-0.076971){\special{em:moveto}}
\put(-0.228460,-0.081807){\special{em:lineto}}
\put(1.194665,0.118497){\special{em:moveto}}
\put(1.203344,0.123463){\special{em:lineto}}
\put(0.237216,0.076976){\special{em:moveto}}
\put(0.228462,0.081810){\special{em:lineto}}
\put(-1.203344,-0.123462){\special{em:moveto}}
\put(-1.212024,-0.128428){\special{em:lineto}}
\put(-0.228460,-0.081807){\special{em:moveto}}
\put(-0.219704,-0.086635){\special{em:lineto}}
\put(1.203344,0.123463){\special{em:moveto}}
\put(1.212025,0.128427){\special{em:lineto}}
\put(0.228462,0.081810){\special{em:moveto}}
\put(0.219707,0.086641){\special{em:lineto}}
\put(-1.212024,-0.128428){\special{em:moveto}}
\put(-1.220715,-0.133375){\special{em:lineto}}
\put(-0.219704,-0.086635){\special{em:moveto}}
\put(-0.210968,-0.091502){\special{em:lineto}}
\put(1.212025,0.128427){\special{em:moveto}}
\put(1.220715,0.133375){\special{em:lineto}}
\put(0.219707,0.086641){\special{em:moveto}}
\put(0.210970,0.091506){\special{em:lineto}}
\put(-1.220715,-0.133375){\special{em:moveto}}
\put(-1.229404,-0.138323){\special{em:lineto}}
\put(-0.210968,-0.091502){\special{em:moveto}}
\put(-0.202231,-0.096367){\special{em:lineto}}
\put(1.220715,0.133375){\special{em:moveto}}
\put(1.229404,0.138326){\special{em:lineto}}
\put(0.210970,0.091506){\special{em:moveto}}
\put(0.202232,0.096369){\special{em:lineto}}
\put(-1.229404,-0.138323){\special{em:moveto}}
\put(-1.238103,-0.143256){\special{em:lineto}}
\put(-0.202231,-0.096367){\special{em:moveto}}
\put(-0.193513,-0.101265){\special{em:lineto}}
\put(1.229404,0.138326){\special{em:moveto}}
\put(1.238103,0.143257){\special{em:lineto}}
\put(0.202232,0.096369){\special{em:moveto}}
\put(0.193515,0.101269){\special{em:lineto}}
\put(-1.238103,-0.143256){\special{em:moveto}}
\put(-1.246803,-0.148187){\special{em:lineto}}
\put(-0.193513,-0.101265){\special{em:moveto}}
\put(-0.184796,-0.106166){\special{em:lineto}}
\put(1.238103,0.143257){\special{em:moveto}}
\put(1.246802,0.148189){\special{em:lineto}}
\put(0.193515,0.101269){\special{em:moveto}}
\put(0.184797,0.106168){\special{em:lineto}}
\put(-1.246803,-0.148187){\special{em:moveto}}
\put(-1.255511,-0.153102){\special{em:lineto}}
\put(-0.184796,-0.106166){\special{em:moveto}}
\put(-0.176095,-0.111095){\special{em:lineto}}
\put(1.246802,0.148189){\special{em:moveto}}
\put(1.255512,0.153102){\special{em:lineto}}
\put(0.184797,0.106168){\special{em:moveto}}
\put(0.176097,0.111100){\special{em:lineto}}
\put(-1.255511,-0.153102){\special{em:moveto}}
\put(-1.264221,-0.158015){\special{em:lineto}}
\put(-0.176095,-0.111095){\special{em:moveto}}
\put(-0.167401,-0.116036){\special{em:lineto}}
\put(1.255512,0.153102){\special{em:moveto}}
\put(1.264221,0.158017){\special{em:lineto}}
\put(0.176097,0.111100){\special{em:moveto}}
\put(0.167397,0.116029){\special{em:lineto}}
\put(-1.264221,-0.158015){\special{em:moveto}}
\put(-1.272938,-0.162917){\special{em:lineto}}
\put(-0.167401,-0.116036){\special{em:moveto}}
\put(-0.158720,-0.121001){\special{em:lineto}}
\put(1.264221,0.158017){\special{em:moveto}}
\put(1.272938,0.162917){\special{em:lineto}}
\put(0.167397,0.116029){\special{em:moveto}}
\put(0.158723,0.121005){\special{em:lineto}}
\put(-1.272938,-0.162917){\special{em:moveto}}
\put(-1.281657,-0.167812){\special{em:lineto}}
\put(-0.158720,-0.121001){\special{em:moveto}}
\put(-0.150046,-0.125977){\special{em:lineto}}
\put(1.272938,0.162917){\special{em:moveto}}
\put(1.281655,0.167819){\special{em:lineto}}
\put(0.158723,0.121005){\special{em:moveto}}
\put(0.150042,0.125970){\special{em:lineto}}
\put(-1.281657,-0.167812){\special{em:moveto}}
\put(-1.290384,-0.172696){\special{em:lineto}}
\put(-0.150046,-0.125977){\special{em:moveto}}
\put(-0.141389,-0.130982){\special{em:lineto}}
\put(1.281655,0.167819){\special{em:moveto}}
\put(1.290385,0.172696){\special{em:lineto}}
\put(0.150042,0.125970){\special{em:moveto}}
\put(0.141391,0.130986){\special{em:lineto}}
\put(-1.290384,-0.172696){\special{em:moveto}}
\put(-1.299111,-0.177578){\special{em:lineto}}
\put(-0.141389,-0.130982){\special{em:moveto}}
\put(-0.132738,-0.135997){\special{em:lineto}}
\put(1.290385,0.172696){\special{em:moveto}}
\put(1.299108,0.177584){\special{em:lineto}}
\put(0.141391,0.130986){\special{em:moveto}}
\put(0.132734,0.135991){\special{em:lineto}}
\put(-1.299111,-0.177578){\special{em:moveto}}
\put(-1.307847,-0.182444){\special{em:lineto}}
\put(-0.132738,-0.135997){\special{em:moveto}}
\put(-0.124103,-0.141042){\special{em:lineto}}
\put(1.299108,0.177584){\special{em:moveto}}
\put(1.307848,0.182443){\special{em:lineto}}
\put(0.132734,0.135991){\special{em:moveto}}
\put(0.124106,0.141047){\special{em:lineto}}
\put(-1.307847,-0.182444){\special{em:moveto}}
\put(-1.316582,-0.187313){\special{em:lineto}}
\put(-0.124103,-0.141042){\special{em:moveto}}
\put(-0.115476,-0.146098){\special{em:lineto}}
\put(1.307848,0.182443){\special{em:moveto}}
\put(1.316580,0.187318){\special{em:lineto}}
\put(0.124106,0.141047){\special{em:moveto}}
\put(0.115472,0.146092){\special{em:lineto}}
\put(-1.316582,-0.187313){\special{em:moveto}}
\put(-1.325328,-0.192161){\special{em:lineto}}
\put(-0.115476,-0.146098){\special{em:moveto}}
\put(-0.106867,-0.151186){\special{em:lineto}}
\put(1.316580,0.187318){\special{em:moveto}}
\put(1.325329,0.192160){\special{em:lineto}}
\put(0.115472,0.146092){\special{em:moveto}}
\put(0.106870,0.151192){\special{em:lineto}}
\put(-1.325328,-0.192161){\special{em:moveto}}
\put(-1.334071,-0.197016){\special{em:lineto}}
\put(-0.106867,-0.151186){\special{em:moveto}}
\put(-0.098265,-0.156286){\special{em:lineto}}
\put(1.325329,0.192160){\special{em:moveto}}
\put(1.334068,0.197021){\special{em:lineto}}
\put(0.106870,0.151192){\special{em:moveto}}
\put(0.098262,0.156281){\special{em:lineto}}
\put(-1.334071,-0.197016){\special{em:moveto}}
\put(-1.342827,-0.201846){\special{em:lineto}}
\put(-0.098265,-0.156286){\special{em:moveto}}
\put(-0.089683,-0.161419){\special{em:lineto}}
\put(1.334068,0.197021){\special{em:moveto}}
\put(1.342826,0.201849){\special{em:lineto}}
\put(0.098262,0.156281){\special{em:moveto}}
\put(0.089686,0.161424){\special{em:lineto}}
\put(-1.342827,-0.201846){\special{em:moveto}}
\put(-1.351576,-0.206688){\special{em:lineto}}
\put(-0.089683,-0.161419){\special{em:moveto}}
\put(-0.081110,-0.166567){\special{em:lineto}}
\put(1.342826,0.201849){\special{em:moveto}}
\put(1.351574,0.206693){\special{em:lineto}}
\put(0.089686,0.161424){\special{em:moveto}}
\put(0.081104,0.166557){\special{em:lineto}}
\put(-1.351576,-0.206688){\special{em:moveto}}
\put(-1.360340,-0.211505){\special{em:lineto}}
\put(-0.081110,-0.166567){\special{em:moveto}}
\put(-0.072554,-0.171743){\special{em:lineto}}
\put(1.351574,0.206693){\special{em:moveto}}
\put(1.360339,0.211508){\special{em:lineto}}
\put(0.081104,0.166557){\special{em:moveto}}
\put(0.072557,0.171749){\special{em:lineto}}
\put(-1.360340,-0.211505){\special{em:moveto}}
\put(-1.369097,-0.216333){\special{em:lineto}}
\put(-0.072554,-0.171743){\special{em:moveto}}
\put(-0.064010,-0.176939){\special{em:lineto}}
\put(1.360339,0.211508){\special{em:moveto}}
\put(1.369095,0.216338){\special{em:lineto}}
\put(0.072557,0.171749){\special{em:moveto}}
\put(0.064004,0.176930){\special{em:lineto}}
\put(-1.369097,-0.216333){\special{em:moveto}}
\put(-1.377870,-0.221132){\special{em:lineto}}
\put(-0.064010,-0.176939){\special{em:moveto}}
\put(-0.055486,-0.182168){\special{em:lineto}}
\put(1.369095,0.216338){\special{em:moveto}}
\put(1.377869,0.221134){\special{em:lineto}}
\put(0.064004,0.176930){\special{em:moveto}}
\put(0.055490,0.182174){\special{em:lineto}}
\put(-1.377870,-0.221132){\special{em:moveto}}
\put(-1.386635,-0.225947){\special{em:lineto}}
\put(-0.055486,-0.182168){\special{em:moveto}}
\put(-0.046971,-0.187412){\special{em:lineto}}
\put(1.377869,0.221134){\special{em:moveto}}
\put(1.386633,0.225951){\special{em:lineto}}
\put(0.055490,0.182174){\special{em:moveto}}
\put(0.046966,0.187403){\special{em:lineto}}
\put(-1.386635,-0.225947){\special{em:moveto}}
\put(-1.395415,-0.230732){\special{em:lineto}}
\put(-0.046971,-0.187412){\special{em:moveto}}
\put(-0.038479,-0.192693){\special{em:lineto}}
\put(1.386633,0.225951){\special{em:moveto}}
\put(1.395415,0.230734){\special{em:lineto}}
\put(0.046966,0.187403){\special{em:moveto}}
\put(0.038483,0.192700){\special{em:lineto}}
\put(-1.395415,-0.230732){\special{em:moveto}}
\put(-1.404187,-0.235534){\special{em:lineto}}
\put(-0.038479,-0.192693){\special{em:moveto}}
\put(-0.030000,-0.197994){\special{em:lineto}}
\put(1.395415,0.230734){\special{em:moveto}}
\put(1.404186,0.235538){\special{em:lineto}}
\put(0.038483,0.192700){\special{em:moveto}}
\put(0.029994,0.197985){\special{em:lineto}}
\put(-1.404187,-0.235534){\special{em:moveto}}
\put(-1.412975,-0.240306){\special{em:lineto}}
\put(-0.030000,-0.197994){\special{em:moveto}}
\put(-0.021541,-0.203327){\special{em:lineto}}
\put(1.404186,0.235538){\special{em:moveto}}
\put(1.412975,0.240307){\special{em:lineto}}
\put(0.029994,0.197985){\special{em:moveto}}
\put(0.021545,0.203334){\special{em:lineto}}
\put(-1.412975,-0.240306){\special{em:moveto}}
\put(-1.421755,-0.245093){\special{em:lineto}}
\put(-0.021541,-0.203327){\special{em:moveto}}
\put(-0.013096,-0.208684){\special{em:lineto}}
\put(1.412975,0.240307){\special{em:moveto}}
\put(1.421753,0.245097){\special{em:lineto}}
\put(0.021545,0.203334){\special{em:moveto}}
\put(0.013091,0.208675){\special{em:lineto}}
\put(-1.421755,-0.245093){\special{em:moveto}}
\put(-1.430550,-0.249852){\special{em:lineto}}
\put(-0.013096,-0.208684){\special{em:moveto}}
\put(-0.004676,-0.214077){\special{em:lineto}}
\put(1.421753,0.245097){\special{em:moveto}}
\put(1.430550,0.249854){\special{em:lineto}}
\put(0.013091,0.208675){\special{em:moveto}}
\put(0.004680,0.214084){\special{em:lineto}}
\put(-1.430550,-0.249852){\special{em:moveto}}
\put(-1.439337,-0.254626){\special{em:lineto}}
\put(-0.004676,-0.214077){\special{em:moveto}}
\put(0.003733,-0.219490){\special{em:lineto}}
\put(1.430550,0.249854){\special{em:moveto}}
\put(1.439335,0.254630){\special{em:lineto}}
\put(0.004680,0.214084){\special{em:moveto}}
\put(-0.003738,0.219482){\special{em:lineto}}
\put(-1.439337,-0.254626){\special{em:moveto}}
\put(-1.448139,-0.259371){\special{em:lineto}}
\put(0.003733,-0.219490){\special{em:moveto}}
\put(0.012112,-0.224948){\special{em:lineto}}
\put(1.439335,0.254630){\special{em:moveto}}
\put(1.448139,0.259373){\special{em:lineto}}
\put(-0.003738,0.219482){\special{em:moveto}}
\put(-0.012110,0.224951){\special{em:lineto}}
\put(-1.448139,-0.259371){\special{em:moveto}}
\put(-1.456933,-0.264132){\special{em:lineto}}
\put(0.012112,-0.224948){\special{em:moveto}}
\put(0.020481,-0.230421){\special{em:lineto}}
\put(1.448139,0.259373){\special{em:moveto}}
\put(1.456932,0.264136){\special{em:lineto}}
\put(-0.012110,0.224951){\special{em:moveto}}
\put(-0.020486,0.230413){\special{em:lineto}}
\put(-1.456933,-0.264132){\special{em:moveto}}
\put(-1.465743,-0.268864){\special{em:lineto}}
\put(0.020481,-0.230421){\special{em:moveto}}
\put(0.028819,-0.235943){\special{em:lineto}}
\put(1.456932,0.264136){\special{em:moveto}}
\put(1.465743,0.268865){\special{em:lineto}}
\put(-0.020486,0.230413){\special{em:moveto}}
\put(-0.028816,0.235946){\special{em:lineto}}
\put(-1.465743,-0.268864){\special{em:moveto}}
\put(-1.474544,-0.273611){\special{em:lineto}}
\put(0.028819,-0.235943){\special{em:moveto}}
\put(0.037146,-0.241480){\special{em:lineto}}
\put(1.465743,0.268865){\special{em:moveto}}
\put(1.474543,0.273614){\special{em:lineto}}
\put(-0.028816,0.235946){\special{em:moveto}}
\put(-0.037150,0.241472){\special{em:lineto}}
\put(-1.474544,-0.273611){\special{em:moveto}}
\put(-1.483361,-0.278329){\special{em:lineto}}
\put(0.037146,-0.241480){\special{em:moveto}}
\put(0.045437,-0.247070){\special{em:lineto}}
\put(1.474543,0.273614){\special{em:moveto}}
\put(1.483361,0.278330){\special{em:lineto}}
\put(-0.037150,0.241472){\special{em:moveto}}
\put(-0.045435,0.247073){\special{em:lineto}}
\put(-1.483361,-0.278329){\special{em:moveto}}
\put(-1.492170,-0.283063){\special{em:lineto}}
\put(0.045437,-0.247070){\special{em:moveto}}
\put(0.053716,-0.252679){\special{em:lineto}}
\put(1.483361,0.278330){\special{em:moveto}}
\put(1.492166,0.283070){\special{em:lineto}}
\put(-0.045435,0.247073){\special{em:moveto}}
\put(-0.053724,0.252668){\special{em:lineto}}
\put(-1.492170,-0.283063){\special{em:moveto}}
\put(-1.500992,-0.287772){\special{em:lineto}}
\put(0.053716,-0.252679){\special{em:moveto}}
\put(0.061962,-0.258337){\special{em:lineto}}
\put(1.492166,0.283070){\special{em:moveto}}
\put(1.500992,0.287772){\special{em:lineto}}
\put(-0.053724,0.252668){\special{em:moveto}}
\put(-0.061959,0.258340){\special{em:lineto}}
\put(0.061962,-0.258337){\special{em:moveto}}
\put(0.070191,-0.264018){\special{em:lineto}}
\put(1.500992,0.287772){\special{em:moveto}}
\put(1.509804,0.292499){\special{em:lineto}}
\put(-0.061959,0.258340){\special{em:moveto}}
\put(-0.070199,0.264007){\special{em:lineto}}
\put(0.070191,-0.264018){\special{em:moveto}}
\put(0.078385,-0.269751){\special{em:lineto}}
\put(-0.070199,0.264007){\special{em:moveto}}
\put(-0.078381,0.269755){\special{em:lineto}}
\put(0.078385,-0.269751){\special{em:moveto}}
\put(0.086562,-0.275508){\special{em:lineto}}
\put(-0.078381,0.269755){\special{em:moveto}}
\put(-0.086569,0.275497){\special{em:lineto}}
\put(0.086562,-0.275508){\special{em:moveto}}
\put(0.094699,-0.281320){\special{em:lineto}}
\put(-0.086569,0.275497){\special{em:moveto}}
\put(-0.094695,0.281324){\special{em:lineto}}
\put(0.094699,-0.281320){\special{em:moveto}}
\put(0.102820,-0.287156){\special{em:lineto}}
\put(-0.094695,0.281324){\special{em:moveto}}
\put(-0.102826,0.287145){\special{em:lineto}}
\put(0.102820,-0.287156){\special{em:moveto}}
\put(0.110897,-0.293051){\special{em:lineto}}
\put(-0.102826,0.287145){\special{em:moveto}}
\put(-0.110893,0.293055){\special{em:lineto}}
\put(0.110897,-0.293051){\special{em:moveto}}
\put(0.118957,-0.298970){\special{em:lineto}}
\put(-0.110893,0.293055){\special{em:moveto}}
\put(-0.118964,0.298959){\special{em:lineto}}
\put(0.118957,-0.298970){\special{em:moveto}}
\put(0.126971,-0.304952){\special{em:lineto}}
\put(-0.118964,0.298959){\special{em:moveto}}
\put(-0.126967,0.304956){\special{em:lineto}}
\put(0.126971,-0.304952){\special{em:moveto}}
\put(0.134965,-0.310960){\special{em:lineto}}
\put(-0.126967,0.304956){\special{em:moveto}}
\put(-0.134971,0.310950){\special{em:lineto}}
\put(0.134965,-0.310960){\special{em:moveto}}
\put(0.142910,-0.317032){\special{em:lineto}}
\put(-0.134971,0.310950){\special{em:moveto}}
\put(-0.142906,0.317036){\special{em:lineto}}
\put(0.142910,-0.317032){\special{em:moveto}}
\put(0.150836,-0.323130){\special{em:lineto}}
\put(-0.142906,0.317036){\special{em:moveto}}
\put(-0.150842,0.323120){\special{em:lineto}}
\put(0.150836,-0.323130){\special{em:moveto}}
\put(0.158706,-0.329299){\special{em:lineto}}
\put(-0.150842,0.323120){\special{em:moveto}}
\put(-0.158705,0.329299){\special{em:lineto}}
\put(0.158706,-0.329299){\special{em:moveto}}
\put(0.166559,-0.335490){\special{em:lineto}}
\put(-0.158705,0.329299){\special{em:moveto}}
\put(-0.166569,0.335476){\special{em:lineto}}
\put(0.166559,-0.335490){\special{em:moveto}}
\put(0.174351,-0.341759){\special{em:lineto}}
\put(-0.166569,0.335476){\special{em:moveto}}
\put(-0.174348,0.341759){\special{em:lineto}}
\put(0.174351,-0.341759){\special{em:moveto}}
\put(0.182124,-0.348050){\special{em:lineto}}
\put(-0.174348,0.341759){\special{em:moveto}}
\put(-0.182133,0.348036){\special{em:lineto}}
\put(0.182124,-0.348050){\special{em:moveto}}
\put(0.189834,-0.354417){\special{em:lineto}}
\put(-0.182133,0.348036){\special{em:moveto}}
\put(-0.189832,0.354418){\special{em:lineto}}
\put(0.189834,-0.354417){\special{em:moveto}}
\put(0.197523,-0.360811){\special{em:lineto}}
\put(-0.189832,0.354418){\special{em:moveto}}
\put(-0.197532,0.360798){\special{em:lineto}}
\put(0.197523,-0.360811){\special{em:moveto}}
\put(0.205145,-0.367285){\special{em:lineto}}
\put(-0.197532,0.360798){\special{em:moveto}}
\put(-0.205142,0.367285){\special{em:lineto}}
\put(0.205145,-0.367285){\special{em:moveto}}
\put(0.212742,-0.373788){\special{em:lineto}}
\put(-0.205142,0.367285){\special{em:moveto}}
\put(-0.212754,0.373771){\special{em:lineto}}
\put(0.212742,-0.373788){\special{em:moveto}}
\put(0.220273,-0.380366){\special{em:lineto}}
\put(-0.212754,0.373771){\special{em:moveto}}
\put(-0.220270,0.380367){\special{em:lineto}}
\put(0.220273,-0.380366){\special{em:moveto}}
\put(0.227773,-0.386981){\special{em:lineto}}
\put(-0.220270,0.380367){\special{em:moveto}}
\put(-0.227785,0.386965){\special{em:lineto}}
\put(0.227773,-0.386981){\special{em:moveto}}
\put(0.235206,-0.393671){\special{em:lineto}}
\put(-0.227785,0.386965){\special{em:moveto}}
\put(-0.235202,0.393671){\special{em:lineto}}
\put(0.235206,-0.393671){\special{em:moveto}}
\put(0.242603,-0.400400){\special{em:lineto}}
\put(-0.235202,0.393671){\special{em:moveto}}
\put(-0.242622,0.400376){\special{em:lineto}}
\put(0.242603,-0.400400){\special{em:moveto}}
\put(0.249933,-0.407202){\special{em:lineto}}
\put(-0.242622,0.400376){\special{em:moveto}}
\put(-0.249929,0.407203){\special{em:lineto}}
\put(0.249933,-0.407202){\special{em:moveto}}
\put(0.257226,-0.414044){\special{em:lineto}}
\put(-0.249929,0.407203){\special{em:moveto}}
\put(-0.257244,0.414021){\special{em:lineto}}
\put(0.257226,-0.414044){\special{em:moveto}}
\put(0.264443,-0.420966){\special{em:lineto}}
\put(-0.257244,0.414021){\special{em:moveto}}
\put(-0.264439,0.420966){\special{em:lineto}}
\put(0.264443,-0.420966){\special{em:moveto}}
\put(0.271627,-0.427922){\special{em:lineto}}
\put(-0.264439,0.420966){\special{em:moveto}}
\put(-0.271645,0.427899){\special{em:lineto}}
\put(0.271627,-0.427922){\special{em:moveto}}
\put(0.278730,-0.434961){\special{em:lineto}}
\put(-0.271645,0.427899){\special{em:moveto}}
\put(-0.278725,0.434962){\special{em:lineto}}
\put(0.278730,-0.434961){\special{em:moveto}}
\put(0.285796,-0.442038){\special{em:lineto}}
\put(-0.278725,0.434962){\special{em:moveto}}
\put(-0.285817,0.442011){\special{em:lineto}}
\put(0.285796,-0.442038){\special{em:moveto}}
\put(0.292783,-0.449192){\special{em:lineto}}
\put(-0.285817,0.442011){\special{em:moveto}}
\put(-0.292777,0.449192){\special{em:lineto}}
\put(0.292783,-0.449192){\special{em:moveto}}
\put(0.299728,-0.456387){\special{em:lineto}}
\put(-0.292777,0.449192){\special{em:moveto}}
\put(-0.299749,0.456361){\special{em:lineto}}
\put(0.299728,-0.456387){\special{em:moveto}}
\put(0.306589,-0.463662){\special{em:lineto}}
\put(-0.299749,0.456361){\special{em:moveto}}
\put(-0.306586,0.463658){\special{em:lineto}}
\put(0.306589,-0.463662){\special{em:moveto}}
\put(0.313412,-0.470973){\special{em:lineto}}
\put(-0.306586,0.463658){\special{em:moveto}}
\put(-0.313433,0.470947){\special{em:lineto}}
\put(0.313412,-0.470973){\special{em:moveto}}
\put(0.320146,-0.478365){\special{em:lineto}}
\put(-0.313433,0.470947){\special{em:moveto}}
\put(-0.320142,0.478362){\special{em:lineto}}
\put(0.320146,-0.478365){\special{em:moveto}}
\put(0.326840,-0.485794){\special{em:lineto}}
\put(-0.320142,0.478362){\special{em:moveto}}
\put(-0.326861,0.485768){\special{em:lineto}}
\put(0.326840,-0.485794){\special{em:moveto}}
\put(0.333449,-0.493299){\special{em:lineto}}
\put(-0.326861,0.485768){\special{em:moveto}}
\put(-0.333445,0.493296){\special{em:lineto}}
\put(0.333449,-0.493299){\special{em:moveto}}
\put(0.340013,-0.500843){\special{em:lineto}}
\put(-0.333445,0.493296){\special{em:moveto}}
\put(-0.340034,0.500818){\special{em:lineto}}
\put(0.340013,-0.500843){\special{em:moveto}}
\put(0.346490,-0.508462){\special{em:lineto}}
\put(-0.340034,0.500818){\special{em:moveto}}
\put(-0.346485,0.508458){\special{em:lineto}}
\put(0.346490,-0.508462){\special{em:moveto}}
\put(0.352922,-0.516119){\special{em:lineto}}
\put(-0.346485,0.508458){\special{em:moveto}}
\put(-0.352943,0.516094){\special{em:lineto}}
\put(0.352922,-0.516119){\special{em:moveto}}
\put(0.359266,-0.523849){\special{em:lineto}}
\put(-0.352943,0.516094){\special{em:moveto}}
\put(-0.359261,0.523845){\special{em:lineto}}
\put(0.359266,-0.523849){\special{em:moveto}}
\put(0.365568,-0.531614){\special{em:lineto}}
\put(-0.359261,0.523845){\special{em:moveto}}
\put(-0.365588,0.531589){\special{em:lineto}}
\put(0.365568,-0.531614){\special{em:moveto}}
\put(0.371776,-0.539453){\special{em:lineto}}
\put(-0.365588,0.531589){\special{em:moveto}}
\put(-0.371770,0.539449){\special{em:lineto}}
\put(0.371776,-0.539453){\special{em:moveto}}
\put(0.377946,-0.547323){\special{em:lineto}}
\put(-0.371770,0.539449){\special{em:moveto}}
\put(-0.377966,0.547298){\special{em:lineto}}
\put(0.377946,-0.547323){\special{em:moveto}}
\put(0.384025,-0.555263){\special{em:lineto}}
\put(-0.377966,0.547298){\special{em:moveto}}
\put(-0.384019,0.555259){\special{em:lineto}}
\put(0.384025,-0.555263){\special{em:moveto}}
\put(0.390062,-0.563236){\special{em:lineto}}
\put(-0.384019,0.555259){\special{em:moveto}}
\put(-0.390082,0.563211){\special{em:lineto}}
\put(0.390062,-0.563236){\special{em:moveto}}
\put(0.396010,-0.571274){\special{em:lineto}}
\put(-0.390082,0.563211){\special{em:moveto}}
\put(-0.396003,0.571269){\special{em:lineto}}
\put(0.396010,-0.571274){\special{em:moveto}}
\put(0.401919,-0.579341){\special{em:lineto}}
\put(-0.396003,0.571269){\special{em:moveto}}
\put(-0.401939,0.579317){\special{em:lineto}}
\put(0.401919,-0.579341){\special{em:moveto}}
\put(0.407739,-0.587473){\special{em:lineto}}
\put(-0.401939,0.579317){\special{em:moveto}}
\put(-0.407732,0.587468){\special{em:lineto}}
\put(0.407739,-0.587473){\special{em:moveto}}
\put(0.413520,-0.595633){\special{em:lineto}}
\put(-0.407732,0.587468){\special{em:moveto}}
\put(-0.413540,0.595609){\special{em:lineto}}
\put(0.413520,-0.595633){\special{em:moveto}}
\put(0.419215,-0.603853){\special{em:lineto}}
\put(-0.413540,0.595609){\special{em:moveto}}
\put(-0.419207,0.603848){\special{em:lineto}}
\put(0.419215,-0.603853){\special{em:moveto}}
\put(0.424870,-0.612100){\special{em:lineto}}
\put(-0.419207,0.603848){\special{em:moveto}}
\put(-0.424893,0.612074){\special{em:lineto}}
\put(0.424870,-0.612100){\special{em:moveto}}
\put(0.430446,-0.620401){\special{em:lineto}}
\put(-0.424893,0.612074){\special{em:moveto}}
\put(-0.430438,0.620396){\special{em:lineto}}
\put(0.430446,-0.620401){\special{em:moveto}}
\put(0.435978,-0.628732){\special{em:lineto}}
\put(-0.430438,0.620396){\special{em:moveto}}
\put(-0.436001,0.628705){\special{em:lineto}}
\put(0.435978,-0.628732){\special{em:moveto}}
\put(0.441440,-0.637109){\special{em:lineto}}
\put(-0.436001,0.628705){\special{em:moveto}}
\put(-0.441431,0.637103){\special{em:lineto}}
\put(0.441440,-0.637109){\special{em:moveto}}
\put(0.446852,-0.645518){\special{em:lineto}}
\put(-0.441431,0.637103){\special{em:moveto}}
\put(-0.446875,0.645491){\special{em:lineto}}
\put(0.446852,-0.645518){\special{em:moveto}}
\put(0.452201,-0.653966){\special{em:lineto}}
\put(-0.446875,0.645491){\special{em:moveto}}
\put(-0.452192,0.653961){\special{em:lineto}}
\put(0.452201,-0.653966){\special{em:moveto}}
\put(0.457501,-0.662446){\special{em:lineto}}
\put(-0.452192,0.653961){\special{em:moveto}}
\put(-0.457524,0.662420){\special{em:lineto}}
\put(0.457501,-0.662446){\special{em:moveto}}
\put(0.462742,-0.670963){\special{em:lineto}}
\put(-0.457524,0.662420){\special{em:moveto}}
\put(-0.462732,0.670957){\special{em:lineto}}
\put(0.462742,-0.670963){\special{em:moveto}}
\put(0.467938,-0.679507){\special{em:lineto}}
\put(-0.462732,0.670957){\special{em:moveto}}
\put(-0.467960,0.679482){\special{em:lineto}}
\put(0.467938,-0.679507){\special{em:moveto}}
\put(0.473074,-0.688088){\special{em:lineto}}
\put(-0.467960,0.679482){\special{em:moveto}}
\put(-0.473063,0.688082){\special{em:lineto}}
\put(0.473074,-0.688088){\special{em:moveto}}
\put(0.478168,-0.696693){\special{em:lineto}}
\put(-0.473063,0.688082){\special{em:moveto}}
\put(-0.478191,0.696667){\special{em:lineto}}
\put(0.478168,-0.696693){\special{em:moveto}}
\put(0.483203,-0.705332){\special{em:lineto}}
\put(-0.478191,0.696667){\special{em:moveto}}
\put(-0.483192,0.705326){\special{em:lineto}}

\end{picture}
\begin{picture}(1.8,1.3)(-2.1,-0.7)
\scriptsize
\put(-1.1,0){\line(1,0){2.2}}
\put(0,0.7){\line(0,-1){1.4}}
\put(0.03,0.04){$0$}
\put(-1,0){\circle{0.03}}
\put(-1.03,0.04){$-1$}
\put(1,0){\circle{0.03}}
\put(1,0.04){$1$}

\put(-0.550652,0.237456){\special{em:moveto}}
\put(-0.552027,0.247361){\special{em:lineto}}
\put(-0.557263,0.221447){\special{em:moveto}}
\put(-0.565250,0.215429){\special{em:lineto}}
\put(-0.540093,0.223727){\special{em:moveto}}
\put(-0.530858,0.219889){\special{em:lineto}}
\put(0.557276,-0.221465){\special{em:moveto}}
\put(0.565252,-0.215433){\special{em:lineto}}
\put(0.540101,-0.223706){\special{em:moveto}}
\put(0.530858,-0.219890){\special{em:lineto}}
\put(0.550630,-0.237459){\special{em:moveto}}
\put(0.552023,-0.247362){\special{em:lineto}}
\put(-0.552027,0.247361){\special{em:moveto}}
\put(-0.553399,0.257267){\special{em:lineto}}
\put(-0.565250,0.215429){\special{em:moveto}}
\put(-0.573220,0.209390){\special{em:lineto}}
\put(-0.530858,0.219889){\special{em:moveto}}
\put(-0.521617,0.216068){\special{em:lineto}}
\put(0.565252,-0.215433){\special{em:moveto}}
\put(0.573226,-0.209399){\special{em:lineto}}
\put(0.530858,-0.219890){\special{em:moveto}}
\put(0.521623,-0.216053){\special{em:lineto}}
\put(0.552023,-0.247362){\special{em:moveto}}
\put(0.553388,-0.257268){\special{em:lineto}}
\put(-0.553399,0.257267){\special{em:moveto}}
\put(-0.554825,0.267165){\special{em:lineto}}
\put(-0.573220,0.209390){\special{em:moveto}}
\put(-0.581231,0.203405){\special{em:lineto}}
\put(-0.521617,0.216068){\special{em:moveto}}
\put(-0.512381,0.212235){\special{em:lineto}}
\put(0.573226,-0.209399){\special{em:moveto}}
\put(0.581233,-0.203408){\special{em:lineto}}
\put(0.521623,-0.216053){\special{em:moveto}}
\put(0.512380,-0.212237){\special{em:lineto}}
\put(0.553388,-0.257268){\special{em:moveto}}
\put(0.554821,-0.267165){\special{em:lineto}}
\put(-0.554825,0.267165){\special{em:moveto}}
\put(-0.556248,0.277063){\special{em:lineto}}
\put(-0.581231,0.203405){\special{em:moveto}}
\put(-0.589238,0.197414){\special{em:lineto}}
\put(-0.512381,0.212235){\special{em:moveto}}
\put(-0.503140,0.208414){\special{em:lineto}}
\put(0.581233,-0.203408){\special{em:moveto}}
\put(0.589244,-0.197423){\special{em:lineto}}
\put(0.512380,-0.212237){\special{em:moveto}}
\put(0.503145,-0.208400){\special{em:lineto}}
\put(0.554821,-0.267165){\special{em:moveto}}
\put(0.556247,-0.277063){\special{em:lineto}}
\put(-0.556248,0.277063){\special{em:moveto}}
\put(-0.557734,0.286952){\special{em:lineto}}
\put(-0.589238,0.197414){\special{em:moveto}}
\put(-0.597280,0.191471){\special{em:lineto}}
\put(-0.503140,0.208414){\special{em:moveto}}
\put(-0.493904,0.204581){\special{em:lineto}}
\put(0.589244,-0.197423){\special{em:moveto}}
\put(0.597281,-0.191473){\special{em:lineto}}
\put(0.503145,-0.208400){\special{em:moveto}}
\put(0.493902,-0.204584){\special{em:lineto}}
\put(0.556247,-0.277063){\special{em:moveto}}
\put(0.557731,-0.286952){\special{em:lineto}}
\put(-0.557734,0.286952){\special{em:moveto}}
\put(-0.559212,0.296842){\special{em:lineto}}
\put(-0.597280,0.191471){\special{em:moveto}}
\put(-0.605321,0.185525){\special{em:lineto}}
\put(-0.493904,0.204581){\special{em:moveto}}
\put(-0.484662,0.200760){\special{em:lineto}}
\put(0.597281,-0.191473){\special{em:moveto}}
\put(0.605326,-0.185533){\special{em:lineto}}
\put(0.493902,-0.204584){\special{em:moveto}}
\put(0.484667,-0.200747){\special{em:lineto}}
\put(0.557731,-0.286952){\special{em:moveto}}
\put(0.559213,-0.296842){\special{em:lineto}}
\put(-0.559212,0.296842){\special{em:moveto}}
\put(-0.560749,0.306723){\special{em:lineto}}
\put(-0.605321,0.185525){\special{em:moveto}}
\put(-0.613393,0.179623){\special{em:lineto}}
\put(-0.484662,0.200760){\special{em:moveto}}
\put(-0.475426,0.196928){\special{em:lineto}}
\put(0.605326,-0.185533){\special{em:moveto}}
\put(0.613394,-0.179624){\special{em:lineto}}
\put(0.484667,-0.200747){\special{em:moveto}}
\put(0.475424,-0.196931){\special{em:lineto}}
\put(0.559213,-0.296842){\special{em:moveto}}
\put(0.560747,-0.306723){\special{em:lineto}}
\put(-0.560749,0.306723){\special{em:moveto}}
\put(-0.562283,0.316605){\special{em:lineto}}
\put(-0.613393,0.179623){\special{em:moveto}}
\put(-0.621464,0.173719){\special{em:lineto}}
\put(-0.475426,0.196928){\special{em:moveto}}
\put(-0.466185,0.193106){\special{em:lineto}}
\put(0.613394,-0.179624){\special{em:moveto}}
\put(0.621472,-0.173729){\special{em:lineto}}
\put(0.475424,-0.196931){\special{em:moveto}}
\put(0.466190,-0.193094){\special{em:lineto}}
\put(0.560747,-0.306723){\special{em:moveto}}
\put(0.562279,-0.316605){\special{em:lineto}}
\put(-0.562283,0.316605){\special{em:moveto}}
\put(-0.563870,0.326478){\special{em:lineto}}
\put(-0.621464,0.173719){\special{em:moveto}}
\put(-0.629569,0.167862){\special{em:lineto}}
\put(-0.466185,0.193106){\special{em:moveto}}
\put(-0.456949,0.189274){\special{em:lineto}}
\put(0.621472,-0.173729){\special{em:moveto}}
\put(0.629569,-0.167862){\special{em:lineto}}
\put(0.466190,-0.193094){\special{em:moveto}}
\put(0.456946,-0.189278){\special{em:lineto}}
\put(0.562279,-0.316605){\special{em:moveto}}
\put(0.563870,-0.326478){\special{em:lineto}}
\put(-0.563870,0.326478){\special{em:moveto}}
\put(-0.565455,0.336352){\special{em:lineto}}
\put(-0.629569,0.167862){\special{em:moveto}}
\put(-0.637670,0.161999){\special{em:lineto}}
\put(-0.456949,0.189274){\special{em:moveto}}
\put(-0.447707,0.185452){\special{em:lineto}}
\put(0.629569,-0.167862){\special{em:moveto}}
\put(0.637677,-0.162009){\special{em:lineto}}
\put(0.456946,-0.189278){\special{em:moveto}}
\put(0.447712,-0.185441){\special{em:lineto}}
\put(0.563870,-0.326478){\special{em:moveto}}
\put(0.565452,-0.336352){\special{em:lineto}}
\put(-0.565455,0.336352){\special{em:moveto}}
\put(-0.567093,0.346217){\special{em:lineto}}
\put(-0.637670,0.161999){\special{em:moveto}}
\put(-0.645806,0.156184){\special{em:lineto}}
\put(-0.447707,0.185452){\special{em:moveto}}
\put(-0.438471,0.181620){\special{em:lineto}}
\put(0.637677,-0.162009){\special{em:moveto}}
\put(0.645805,-0.156183){\special{em:lineto}}
\put(0.447712,-0.185441){\special{em:moveto}}
\put(0.438469,-0.181625){\special{em:lineto}}
\put(0.565452,-0.336352){\special{em:moveto}}
\put(0.567093,-0.346216){\special{em:lineto}}
\put(-0.567093,0.346217){\special{em:moveto}}
\put(-0.568728,0.356082){\special{em:lineto}}
\put(-0.645806,0.156184){\special{em:moveto}}
\put(-0.653936,0.150362){\special{em:lineto}}
\put(-0.438471,0.181620){\special{em:moveto}}
\put(-0.429230,0.177799){\special{em:lineto}}
\put(0.645805,-0.156183){\special{em:moveto}}
\put(0.653943,-0.150371){\special{em:lineto}}
\put(0.438469,-0.181625){\special{em:moveto}}
\put(0.429234,-0.177788){\special{em:lineto}}
\put(0.567093,-0.346216){\special{em:moveto}}
\put(0.568726,-0.356082){\special{em:lineto}}
\put(-0.568728,0.356082){\special{em:moveto}}
\put(-0.570416,0.365939){\special{em:lineto}}
\put(-0.653936,0.150362){\special{em:moveto}}
\put(-0.662101,0.144588){\special{em:lineto}}
\put(-0.429230,0.177799){\special{em:moveto}}
\put(-0.419994,0.173966){\special{em:lineto}}
\put(0.653943,-0.150371){\special{em:moveto}}
\put(0.662100,-0.144587){\special{em:lineto}}
\put(0.429234,-0.177788){\special{em:moveto}}
\put(0.419991,-0.173972){\special{em:lineto}}
\put(0.568726,-0.356082){\special{em:moveto}}
\put(0.570417,-0.365938){\special{em:lineto}}
\put(-0.570416,0.365939){\special{em:moveto}}
\put(-0.572101,0.375795){\special{em:lineto}}
\put(-0.662101,0.144588){\special{em:moveto}}
\put(-0.670262,0.138809){\special{em:lineto}}
\put(-0.419994,0.173966){\special{em:moveto}}
\put(-0.410753,0.170145){\special{em:lineto}}
\put(0.662100,-0.144587){\special{em:moveto}}
\put(0.670268,-0.138817){\special{em:lineto}}
\put(0.419991,-0.173972){\special{em:moveto}}
\put(0.410756,-0.170135){\special{em:lineto}}
\put(0.570417,-0.365938){\special{em:moveto}}
\put(0.572100,-0.375795){\special{em:lineto}}
\put(-0.572101,0.375795){\special{em:moveto}}
\put(-0.573835,0.385644){\special{em:lineto}}
\put(-0.670262,0.138809){\special{em:moveto}}
\put(-0.678453,0.133073){\special{em:lineto}}
\put(-0.410753,0.170145){\special{em:moveto}}
\put(-0.401516,0.166312){\special{em:lineto}}
\put(0.670268,-0.138817){\special{em:moveto}}
\put(0.678451,-0.133070){\special{em:lineto}}
\put(0.410756,-0.170135){\special{em:moveto}}
\put(0.401513,-0.166319){\special{em:lineto}}
\put(0.572100,-0.375795){\special{em:moveto}}
\put(0.573837,-0.385643){\special{em:lineto}}
\put(-0.573835,0.385644){\special{em:moveto}}
\put(-0.575566,0.395493){\special{em:lineto}}
\put(-0.678453,0.133073){\special{em:moveto}}
\put(-0.686643,0.127334){\special{em:lineto}}
\put(-0.401516,0.166312){\special{em:moveto}}
\put(-0.392275,0.162491){\special{em:lineto}}
\put(0.678451,-0.133070){\special{em:moveto}}
\put(0.686648,-0.127342){\special{em:lineto}}
\put(0.401513,-0.166319){\special{em:moveto}}
\put(0.392278,-0.162482){\special{em:lineto}}
\put(0.573837,-0.385643){\special{em:moveto}}
\put(0.575566,-0.395493){\special{em:lineto}}
\put(-0.575566,0.395493){\special{em:moveto}}
\put(-0.577349,0.405333){\special{em:lineto}}
\put(-0.686643,0.127334){\special{em:moveto}}
\put(-0.694861,0.121636){\special{em:lineto}}
\put(-0.392275,0.162491){\special{em:moveto}}
\put(-0.383039,0.158658){\special{em:lineto}}
\put(0.686648,-0.127342){\special{em:moveto}}
\put(0.694859,-0.121633){\special{em:lineto}}
\put(0.392278,-0.162482){\special{em:moveto}}
\put(0.383035,-0.158666){\special{em:lineto}}
\put(0.575566,-0.395493){\special{em:moveto}}
\put(0.577352,-0.405332){\special{em:lineto}}
\put(-0.577349,0.405333){\special{em:moveto}}
\put(-0.579126,0.415174){\special{em:lineto}}
\put(-0.694861,0.121636){\special{em:moveto}}
\put(-0.703077,0.115936){\special{em:lineto}}
\put(-0.383039,0.158658){\special{em:moveto}}
\put(-0.373798,0.154837){\special{em:lineto}}
\put(0.694859,-0.121633){\special{em:moveto}}
\put(0.703082,-0.115943){\special{em:lineto}}
\put(0.383035,-0.158666){\special{em:moveto}}
\put(0.373801,-0.154829){\special{em:lineto}}
\put(0.577352,-0.405332){\special{em:moveto}}
\put(0.579127,-0.415173){\special{em:lineto}}
\put(-0.579126,0.415174){\special{em:moveto}}
\put(-0.580954,0.425005){\special{em:lineto}}
\put(-0.703077,0.115936){\special{em:moveto}}
\put(-0.711321,0.110276){\special{em:lineto}}
\put(-0.373798,0.154837){\special{em:moveto}}
\put(-0.364561,0.151004){\special{em:lineto}}
\put(0.703082,-0.115943){\special{em:moveto}}
\put(0.711318,-0.110271){\special{em:lineto}}
\put(0.373801,-0.154829){\special{em:moveto}}
\put(0.364557,-0.151013){\special{em:lineto}}
\put(0.579127,-0.415173){\special{em:moveto}}
\put(0.580958,-0.425004){\special{em:lineto}}
\put(-0.580954,0.425005){\special{em:moveto}}
\put(-0.582776,0.434838){\special{em:lineto}}
\put(-0.711321,0.110276){\special{em:moveto}}
\put(-0.719563,0.104613){\special{em:lineto}}
\put(-0.364561,0.151004){\special{em:moveto}}
\put(-0.355320,0.147183){\special{em:lineto}}
\put(0.711318,-0.110271){\special{em:moveto}}
\put(0.719567,-0.104619){\special{em:lineto}}
\put(0.364557,-0.151013){\special{em:moveto}}
\put(0.355323,-0.147176){\special{em:lineto}}
\put(0.580958,-0.425004){\special{em:moveto}}
\put(0.582778,-0.434837){\special{em:lineto}}
\put(-0.582776,0.434838){\special{em:moveto}}
\put(-0.584650,0.444661){\special{em:lineto}}
\put(-0.719563,0.104613){\special{em:moveto}}
\put(-0.727833,0.098991){\special{em:lineto}}
\put(-0.355320,0.147183){\special{em:moveto}}
\put(-0.346084,0.143350){\special{em:lineto}}
\put(0.719567,-0.104619){\special{em:moveto}}
\put(0.727830,-0.098986){\special{em:lineto}}
\put(0.355323,-0.147176){\special{em:moveto}}
\put(0.346079,-0.143360){\special{em:lineto}}
\put(0.582778,-0.434837){\special{em:moveto}}
\put(0.584655,-0.444659){\special{em:lineto}}
\put(-0.584650,0.444661){\special{em:moveto}}
\put(-0.586517,0.454485){\special{em:lineto}}
\put(-0.727833,0.098991){\special{em:moveto}}
\put(-0.736101,0.093366){\special{em:lineto}}
\put(-0.346084,0.143350){\special{em:moveto}}
\put(-0.336843,0.139529){\special{em:lineto}}
\put(0.727830,-0.098986){\special{em:moveto}}
\put(0.736105,-0.093371){\special{em:lineto}}
\put(0.346079,-0.143360){\special{em:moveto}}
\put(0.336845,-0.139523){\special{em:lineto}}
\put(0.584655,-0.444659){\special{em:moveto}}
\put(0.586520,-0.454484){\special{em:lineto}}
\put(-0.586517,0.454485){\special{em:moveto}}
\put(-0.588431,0.464300){\special{em:lineto}}
\put(-0.736101,0.093366){\special{em:moveto}}
\put(-0.744394,0.087778){\special{em:lineto}}
\put(-0.336843,0.139529){\special{em:moveto}}
\put(-0.327606,0.135696){\special{em:lineto}}
\put(0.736105,-0.093371){\special{em:moveto}}
\put(0.744390,-0.087772){\special{em:lineto}}
\put(0.336845,-0.139523){\special{em:moveto}}
\put(0.327602,-0.135707){\special{em:lineto}}
\put(0.586520,-0.454484){\special{em:moveto}}
\put(0.588437,-0.464298){\special{em:lineto}}
\put(-0.588431,0.464300){\special{em:moveto}}
\put(-0.590343,0.474115){\special{em:lineto}}
\put(-0.744394,0.087778){\special{em:moveto}}
\put(-0.752688,0.082191){\special{em:lineto}}
\put(-0.327606,0.135696){\special{em:moveto}}
\put(-0.318365,0.131875){\special{em:lineto}}
\put(0.744390,-0.087772){\special{em:moveto}}
\put(0.752691,-0.082196){\special{em:lineto}}
\put(0.327602,-0.135707){\special{em:moveto}}
\put(0.318367,-0.131869){\special{em:lineto}}
\put(0.588437,-0.464298){\special{em:moveto}}
\put(0.590347,-0.474114){\special{em:lineto}}
\put(-0.590343,0.474115){\special{em:moveto}}
\put(-0.592298,0.483923){\special{em:lineto}}
\put(-0.752688,0.082191){\special{em:moveto}}
\put(-0.761003,0.076637){\special{em:lineto}}
\put(-0.318365,0.131875){\special{em:moveto}}
\put(-0.309129,0.128042){\special{em:lineto}}
\put(0.752691,-0.082196){\special{em:moveto}}
\put(0.760999,-0.076630){\special{em:lineto}}
\put(0.318367,-0.131869){\special{em:moveto}}
\put(0.309124,-0.128054){\special{em:lineto}}
\put(0.590347,-0.474114){\special{em:moveto}}
\put(0.592304,-0.483921){\special{em:lineto}}
\put(-0.592298,0.483923){\special{em:moveto}}
\put(-0.594255,0.493729){\special{em:lineto}}
\put(-0.761003,0.076637){\special{em:moveto}}
\put(-0.769317,0.071080){\special{em:lineto}}
\put(-0.309129,0.128042){\special{em:moveto}}
\put(-0.299888,0.124221){\special{em:lineto}}
\put(0.760999,-0.076630){\special{em:moveto}}
\put(0.769323,-0.071088){\special{em:lineto}}
\put(0.309124,-0.128054){\special{em:moveto}}
\put(0.299889,-0.124216){\special{em:lineto}}
\put(0.592304,-0.483921){\special{em:moveto}}
\put(0.594254,-0.493729){\special{em:lineto}}
\put(-0.594255,0.493729){\special{em:moveto}}
\put(-0.596249,0.503528){\special{em:lineto}}
\put(-0.769317,0.071080){\special{em:moveto}}
\put(-0.777658,0.065564){\special{em:lineto}}
\put(-0.299888,0.124221){\special{em:moveto}}
\put(-0.290651,0.120388){\special{em:lineto}}
\put(0.769323,-0.071088){\special{em:moveto}}
\put(0.777657,-0.065561){\special{em:lineto}}
\put(0.299889,-0.124216){\special{em:moveto}}
\put(0.290646,-0.120401){\special{em:lineto}}
\put(0.594254,-0.493729){\special{em:moveto}}
\put(0.596252,-0.503527){\special{em:lineto}}
\put(-0.596249,0.503528){\special{em:moveto}}
\put(-0.598241,0.513328){\special{em:lineto}}
\put(-0.777658,0.065564){\special{em:moveto}}
\put(-0.785998,0.060046){\special{em:lineto}}
\put(-0.290651,0.120388){\special{em:moveto}}
\put(-0.281410,0.116567){\special{em:lineto}}
\put(0.777657,-0.065561){\special{em:moveto}}
\put(0.786003,-0.060053){\special{em:lineto}}
\put(0.290646,-0.120401){\special{em:moveto}}
\put(0.281411,-0.116563){\special{em:lineto}}
\put(0.596252,-0.503527){\special{em:moveto}}
\put(0.598247,-0.513326){\special{em:lineto}}
\put(-0.598241,0.513328){\special{em:moveto}}
\put(-0.600281,0.523118){\special{em:lineto}}
\put(-0.785998,0.060046){\special{em:moveto}}
\put(-0.794361,0.054564){\special{em:lineto}}
\put(-0.281410,0.116567){\special{em:moveto}}
\put(-0.272174,0.112734){\special{em:lineto}}
\put(0.786003,-0.060053){\special{em:moveto}}
\put(0.794359,-0.054560){\special{em:lineto}}
\put(0.281411,-0.116563){\special{em:moveto}}
\put(0.272168,-0.112747){\special{em:lineto}}
\put(0.598247,-0.513326){\special{em:moveto}}
\put(0.600280,-0.523118){\special{em:lineto}}
\put(-0.600281,0.523118){\special{em:moveto}}
\put(-0.602313,0.532909){\special{em:lineto}}
\put(-0.794361,0.054564){\special{em:moveto}}
\put(-0.802721,0.049075){\special{em:lineto}}
\put(-0.272174,0.112734){\special{em:moveto}}
\put(-0.262933,0.108913){\special{em:lineto}}
\put(0.794359,-0.054560){\special{em:moveto}}
\put(0.802728,-0.049086){\special{em:lineto}}
\put(0.272168,-0.112747){\special{em:moveto}}
\put(0.262934,-0.108910){\special{em:lineto}}
\put(0.600280,-0.523118){\special{em:moveto}}
\put(0.602315,-0.532908){\special{em:lineto}}
\put(-0.602313,0.532909){\special{em:moveto}}
\put(-0.604388,0.542691){\special{em:lineto}}
\put(-0.802721,0.049075){\special{em:moveto}}
\put(-0.811107,0.043628){\special{em:lineto}}
\put(-0.262933,0.108913){\special{em:moveto}}
\put(-0.253696,0.105080){\special{em:lineto}}
\put(0.802728,-0.049086){\special{em:moveto}}
\put(0.811104,-0.043623){\special{em:lineto}}
\put(0.262934,-0.108910){\special{em:moveto}}
\put(0.253690,-0.105094){\special{em:lineto}}
\put(0.602315,-0.532908){\special{em:moveto}}
\put(0.604388,-0.542691){\special{em:lineto}}
\put(-0.604388,0.542691){\special{em:moveto}}
\put(-0.606460,0.552474){\special{em:lineto}}
\put(-0.811107,0.043628){\special{em:moveto}}
\put(-0.819488,0.038173){\special{em:lineto}}
\put(-0.253696,0.105080){\special{em:moveto}}
\put(-0.244455,0.101259){\special{em:lineto}}
\put(0.811104,-0.043623){\special{em:moveto}}
\put(0.819495,-0.038183){\special{em:lineto}}
\put(0.253690,-0.105094){\special{em:moveto}}
\put(0.244456,-0.101257){\special{em:lineto}}
\put(0.604388,-0.542691){\special{em:moveto}}
\put(0.606463,-0.552473){\special{em:lineto}}
\put(-0.606460,0.552474){\special{em:moveto}}
\put(-0.608570,0.562249){\special{em:lineto}}
\put(-0.819488,0.038173){\special{em:moveto}}
\put(-0.827893,0.032756){\special{em:lineto}}
\put(-0.244455,0.101259){\special{em:moveto}}
\put(-0.235219,0.097426){\special{em:lineto}}
\put(0.819495,-0.038183){\special{em:moveto}}
\put(0.827893,-0.032754){\special{em:lineto}}
\put(0.244456,-0.101257){\special{em:moveto}}
\put(0.235212,-0.097441){\special{em:lineto}}
\put(0.606463,-0.552473){\special{em:moveto}}
\put(0.608570,-0.562249){\special{em:lineto}}
\put(-0.608570,0.562249){\special{em:moveto}}
\put(-0.610682,0.572024){\special{em:lineto}}
\put(-0.827893,0.032756){\special{em:moveto}}
\put(-0.836297,0.027336){\special{em:lineto}}
\put(-0.235219,0.097426){\special{em:moveto}}
\put(-0.225978,0.093605){\special{em:lineto}}
\put(0.827893,-0.032754){\special{em:moveto}}
\put(0.836304,-0.027345){\special{em:lineto}}
\put(0.235212,-0.097441){\special{em:moveto}}
\put(0.225978,-0.093604){\special{em:lineto}}
\put(0.608570,-0.562249){\special{em:moveto}}
\put(0.610686,-0.572023){\special{em:lineto}}
\put(-0.610682,0.572024){\special{em:moveto}}
\put(-0.612827,0.581791){\special{em:lineto}}
\put(-0.836297,0.027336){\special{em:moveto}}
\put(-0.844722,0.021948){\special{em:lineto}}
\put(-0.225978,0.093605){\special{em:moveto}}
\put(-0.216742,0.089772){\special{em:lineto}}
\put(0.836304,-0.027345){\special{em:moveto}}
\put(0.844721,-0.021946){\special{em:lineto}}
\put(0.225978,-0.093604){\special{em:moveto}}
\put(0.216735,-0.089788){\special{em:lineto}}
\put(0.610686,-0.572023){\special{em:moveto}}
\put(0.612828,-0.581790){\special{em:lineto}}
\put(-0.612827,0.581791){\special{em:moveto}}
\put(-0.614979,0.591557){\special{em:lineto}}
\put(-0.844722,0.021948){\special{em:moveto}}
\put(-0.853145,0.016558){\special{em:lineto}}
\put(-0.216742,0.089772){\special{em:moveto}}
\put(-0.207500,0.085951){\special{em:lineto}}
\put(0.844721,-0.021946){\special{em:moveto}}
\put(0.853154,-0.016571){\special{em:lineto}}
\put(0.216735,-0.089788){\special{em:moveto}}
\put(0.207500,-0.085951){\special{em:lineto}}
\put(0.612828,-0.581790){\special{em:moveto}}
\put(0.614978,-0.591556){\special{em:lineto}}
\put(-0.614979,0.591557){\special{em:moveto}}
\put(-0.617159,0.601316){\special{em:lineto}}
\put(-0.853145,0.016558){\special{em:moveto}}
\put(-0.861592,0.011205){\special{em:lineto}}
\put(-0.207500,0.085951){\special{em:moveto}}
\put(-0.198264,0.082118){\special{em:lineto}}
\put(0.853154,-0.016571){\special{em:moveto}}
\put(0.861590,-0.011202){\special{em:lineto}}
\put(0.207500,-0.085951){\special{em:moveto}}
\put(0.198257,-0.082135){\special{em:lineto}}
\put(0.614978,-0.591556){\special{em:moveto}}
\put(0.617156,-0.601316){\special{em:lineto}}
\put(-0.617159,0.601316){\special{em:moveto}}
\put(-0.619346,0.611074){\special{em:lineto}}
\put(-0.861592,0.011205){\special{em:moveto}}
\put(-0.870034,0.005846){\special{em:lineto}}
\put(-0.198264,0.082118){\special{em:moveto}}
\put(-0.189023,0.078297){\special{em:lineto}}
\put(0.861590,-0.011202){\special{em:moveto}}
\put(0.870042,-0.005857){\special{em:lineto}}
\put(0.198257,-0.082135){\special{em:moveto}}
\put(0.189022,-0.078298){\special{em:lineto}}
\put(0.617156,-0.601316){\special{em:moveto}}
\put(0.619346,-0.611074){\special{em:lineto}}
\put(-0.619346,0.611074){\special{em:moveto}}
\put(-0.621560,0.620826){\special{em:lineto}}
\put(-0.870034,0.005846){\special{em:moveto}}
\put(-0.878500,0.000523){\special{em:lineto}}
\put(-0.189023,0.078297){\special{em:moveto}}
\put(-0.179787,0.074464){\special{em:lineto}}
\put(0.870042,-0.005857){\special{em:moveto}}
\put(0.878498,-0.000519){\special{em:lineto}}
\put(0.189022,-0.078298){\special{em:moveto}}
\put(0.179779,-0.074482){\special{em:lineto}}
\put(0.619346,-0.611074){\special{em:moveto}}
\put(0.621559,-0.620826){\special{em:lineto}}
\put(-0.621560,0.620826){\special{em:moveto}}
\put(-0.623772,0.630578){\special{em:lineto}}
\put(-0.878500,0.000523){\special{em:moveto}}
\put(-0.886959,-0.004811){\special{em:lineto}}
\put(-0.179787,0.074464){\special{em:moveto}}
\put(-0.170545,0.070643){\special{em:lineto}}
\put(0.878498,-0.000519){\special{em:moveto}}
\put(0.886969,0.004795){\special{em:lineto}}
\put(0.179779,-0.074482){\special{em:moveto}}
\put(0.170544,-0.070645){\special{em:lineto}}
\put(0.621559,-0.620826){\special{em:moveto}}
\put(0.623779,-0.630576){\special{em:lineto}}
\put(-0.623772,0.630578){\special{em:moveto}}
\put(-0.626027,0.640321){\special{em:lineto}}
\put(-0.886959,-0.004811){\special{em:moveto}}
\put(-0.895443,-0.010103){\special{em:lineto}}
\put(-0.170545,0.070643){\special{em:moveto}}
\put(-0.161309,0.066810){\special{em:lineto}}
\put(0.886969,0.004795){\special{em:moveto}}
\put(0.895438,0.010112){\special{em:lineto}}
\put(0.170544,-0.070645){\special{em:moveto}}
\put(0.161301,-0.066829){\special{em:lineto}}
\put(0.623779,-0.630576){\special{em:moveto}}
\put(0.626026,-0.640320){\special{em:lineto}}
\put(-0.626027,0.640321){\special{em:moveto}}
\put(-0.628274,0.650065){\special{em:lineto}}
\put(-0.895443,-0.010103){\special{em:moveto}}
\put(-0.903921,-0.015406){\special{em:lineto}}
\put(-0.161309,0.066810){\special{em:moveto}}
\put(-0.152068,0.062989){\special{em:lineto}}
\put(0.895438,0.010112){\special{em:moveto}}
\put(0.903931,0.015392){\special{em:lineto}}
\put(0.161301,-0.066829){\special{em:moveto}}
\put(0.152067,-0.062992){\special{em:lineto}}
\put(0.626026,-0.640320){\special{em:moveto}}
\put(0.628281,-0.650063){\special{em:lineto}}
\put(-0.628274,0.650065){\special{em:moveto}}
\put(-0.630563,0.659799){\special{em:lineto}}
\put(-0.903921,-0.015406){\special{em:moveto}}
\put(-0.912422,-0.020673){\special{em:lineto}}
\put(-0.152068,0.062989){\special{em:moveto}}
\put(-0.142832,0.059156){\special{em:lineto}}
\put(0.903931,0.015392){\special{em:moveto}}
\put(0.912419,0.020678){\special{em:lineto}}
\put(0.152067,-0.062992){\special{em:moveto}}
\put(0.142823,-0.059176){\special{em:lineto}}
\put(0.628281,-0.650063){\special{em:moveto}}
\put(0.630558,-0.659800){\special{em:lineto}}
\put(-0.630563,0.659799){\special{em:moveto}}
\put(-0.632840,0.669537){\special{em:lineto}}
\put(-0.912422,-0.020673){\special{em:moveto}}
\put(-0.920919,-0.025946){\special{em:lineto}}
\put(-0.142832,0.059156){\special{em:moveto}}
\put(-0.133590,0.055335){\special{em:lineto}}
\put(0.912419,0.020678){\special{em:moveto}}
\put(0.920928,0.025932){\special{em:lineto}}
\put(0.142823,-0.059176){\special{em:moveto}}
\put(0.133589,-0.055339){\special{em:lineto}}
\put(0.630558,-0.659800){\special{em:moveto}}
\put(0.632848,-0.669534){\special{em:lineto}}
\put(-0.632840,0.669537){\special{em:moveto}}
\put(-0.635164,0.679263){\special{em:lineto}}
\put(-0.920919,-0.025946){\special{em:moveto}}
\put(-0.929436,-0.031186){\special{em:lineto}}
\put(-0.133590,0.055335){\special{em:moveto}}
\put(-0.124354,0.051502){\special{em:lineto}}
\put(0.920928,0.025932){\special{em:moveto}}
\put(0.929435,0.031188){\special{em:lineto}}
\put(0.133589,-0.055339){\special{em:moveto}}
\put(0.124345,-0.051523){\special{em:lineto}}
\put(0.632848,-0.669534){\special{em:moveto}}
\put(0.635155,-0.679265){\special{em:lineto}}
\put(-0.635164,0.679263){\special{em:moveto}}
\put(-0.637471,0.688993){\special{em:lineto}}
\put(-0.929436,-0.031186){\special{em:moveto}}
\put(-0.937952,-0.036429){\special{em:lineto}}
\put(-0.124354,0.051502){\special{em:moveto}}
\put(-0.115113,0.047681){\special{em:lineto}}
\put(0.929435,0.031188){\special{em:moveto}}
\put(0.937960,0.036416){\special{em:lineto}}
\put(0.124345,-0.051523){\special{em:moveto}}
\put(0.115111,-0.047686){\special{em:lineto}}
\put(0.635155,-0.679265){\special{em:moveto}}
\put(0.637480,-0.688991){\special{em:lineto}}
\put(-0.637471,0.688993){\special{em:moveto}}
\put(-0.639824,0.698712){\special{em:lineto}}
\put(-0.937952,-0.036429){\special{em:moveto}}
\put(-0.946485,-0.041643){\special{em:lineto}}
\put(-0.115113,0.047681){\special{em:moveto}}
\put(-0.105877,0.043848){\special{em:lineto}}
\put(0.937960,0.036416){\special{em:moveto}}
\put(0.946483,0.041646){\special{em:lineto}}
\put(0.115111,-0.047686){\special{em:moveto}}
\put(0.105868,-0.043870){\special{em:lineto}}
\put(0.637480,-0.688991){\special{em:moveto}}
\put(0.639817,-0.698714){\special{em:lineto}}
\put(-0.639824,0.698712){\special{em:moveto}}
\put(-0.642161,0.708435){\special{em:lineto}}
\put(-0.946485,-0.041643){\special{em:moveto}}
\put(-0.955016,-0.046859){\special{em:lineto}}
\put(-0.105877,0.043848){\special{em:moveto}}
\put(-0.096636,0.040027){\special{em:lineto}}
\put(0.946483,0.041646){\special{em:moveto}}
\put(0.955024,0.046847){\special{em:lineto}}
\put(0.105868,-0.043870){\special{em:moveto}}
\put(0.096633,-0.040033){\special{em:lineto}}
\put(0.639817,-0.698714){\special{em:moveto}}
\put(0.642171,-0.708433){\special{em:lineto}}
\put(-0.955016,-0.046859){\special{em:moveto}}
\put(-0.963565,-0.052047){\special{em:lineto}}
\put(-0.096636,0.040027){\special{em:moveto}}
\put(-0.087399,0.036194){\special{em:lineto}}
\put(0.955024,0.046847){\special{em:moveto}}
\put(0.963564,0.052051){\special{em:lineto}}
\put(0.096633,-0.040033){\special{em:moveto}}
\put(0.087390,-0.036217){\special{em:lineto}}
\put(-0.963565,-0.052047){\special{em:moveto}}
\put(-0.972113,-0.057237){\special{em:lineto}}
\put(-0.087399,0.036194){\special{em:moveto}}
\put(-0.078158,0.032373){\special{em:lineto}}
\put(0.963564,0.052051){\special{em:moveto}}
\put(0.972120,0.057226){\special{em:lineto}}
\put(0.087390,-0.036217){\special{em:moveto}}
\put(0.078155,-0.032380){\special{em:lineto}}
\put(-0.972113,-0.057237){\special{em:moveto}}
\put(-0.980678,-0.062399){\special{em:lineto}}
\put(-0.078158,0.032373){\special{em:moveto}}
\put(-0.068922,0.028540){\special{em:lineto}}
\put(0.972120,0.057226){\special{em:moveto}}
\put(0.980676,0.062404){\special{em:lineto}}
\put(0.078155,-0.032380){\special{em:moveto}}
\put(0.068912,-0.028564){\special{em:lineto}}
\put(-0.980678,-0.062399){\special{em:moveto}}
\put(-0.989241,-0.067563){\special{em:lineto}}
\put(-0.068922,0.028540){\special{em:moveto}}
\put(-0.059681,0.024719){\special{em:lineto}}
\put(0.980676,0.062404){\special{em:moveto}}
\put(0.989248,0.067553){\special{em:lineto}}
\put(0.068912,-0.028564){\special{em:moveto}}
\put(0.059677,-0.024727){\special{em:lineto}}
\put(-0.989241,-0.067563){\special{em:moveto}}
\put(-0.997822,-0.072698){\special{em:lineto}}
\put(-0.059681,0.024719){\special{em:moveto}}
\put(-0.050444,0.020887){\special{em:lineto}}
\put(0.989248,0.067553){\special{em:moveto}}
\put(0.997819,0.072704){\special{em:lineto}}
\put(0.059677,-0.024727){\special{em:moveto}}
\put(0.050434,-0.020911){\special{em:lineto}}
\put(-0.997822,-0.072698){\special{em:moveto}}
\put(-1.006399,-0.077840){\special{em:lineto}}
\put(-0.050444,0.020887){\special{em:moveto}}
\put(-0.041203,0.017065){\special{em:lineto}}
\put(0.997819,0.072704){\special{em:moveto}}
\put(1.006408,0.077826){\special{em:lineto}}
\put(0.050434,-0.020911){\special{em:moveto}}
\put(0.041200,-0.017074){\special{em:lineto}}
\put(-1.006399,-0.077840){\special{em:moveto}}
\put(-1.014995,-0.082949){\special{em:lineto}}
\put(-0.041203,0.017065){\special{em:moveto}}
\put(-0.031967,0.013233){\special{em:lineto}}
\put(1.006408,0.077826){\special{em:moveto}}
\put(1.014992,0.082956){\special{em:lineto}}
\put(0.041200,-0.017074){\special{em:moveto}}
\put(0.031956,-0.013258){\special{em:lineto}}
\put(-1.014995,-0.082949){\special{em:moveto}}
\put(-1.023587,-0.088065){\special{em:lineto}}
\put(-0.031967,0.013233){\special{em:moveto}}
\put(-0.022726,0.009411){\special{em:lineto}}
\put(1.014992,0.082956){\special{em:moveto}}
\put(1.023596,0.088052){\special{em:lineto}}
\put(0.031956,-0.013258){\special{em:moveto}}
\put(0.022722,-0.009421){\special{em:lineto}}
\put(-1.023587,-0.088065){\special{em:moveto}}
\put(-1.032197,-0.093152){\special{em:lineto}}
\put(-0.022726,0.009411){\special{em:moveto}}
\put(-0.013489,0.005579){\special{em:lineto}}
\put(1.023596,0.088052){\special{em:moveto}}
\put(1.032193,0.093159){\special{em:lineto}}
\put(0.022722,-0.009421){\special{em:moveto}}
\put(0.013478,-0.005605){\special{em:lineto}}
\put(-1.032197,-0.093152){\special{em:moveto}}
\put(-1.040802,-0.098246){\special{em:lineto}}
\put(-0.013489,0.005579){\special{em:moveto}}
\put(-0.004248,0.001758){\special{em:lineto}}
\put(1.032193,0.093159){\special{em:moveto}}
\put(1.040813,0.098229){\special{em:lineto}}
\put(0.013478,-0.005605){\special{em:moveto}}
\put(0.004244,-0.001768){\special{em:lineto}}
\put(-1.040802,-0.098246){\special{em:moveto}}
\put(-1.049427,-0.103306){\special{em:lineto}}
\put(1.040813,0.098229){\special{em:moveto}}
\put(1.049423,0.103314){\special{em:lineto}}
\put(-1.049427,-0.103306){\special{em:moveto}}
\put(-1.058046,-0.108378){\special{em:lineto}}
\put(1.049423,0.103314){\special{em:moveto}}
\put(1.058056,0.108362){\special{em:lineto}}
\put(-1.058046,-0.108378){\special{em:moveto}}
\put(-1.066684,-0.113417){\special{em:lineto}}
\put(1.058056,0.108362){\special{em:moveto}}
\put(1.066679,0.113425){\special{em:lineto}}
\put(-1.066684,-0.113417){\special{em:moveto}}
\put(-1.075315,-0.118466){\special{em:lineto}}
\put(1.066679,0.113425){\special{em:moveto}}
\put(1.075325,0.118451){\special{em:lineto}}
\put(-1.075315,-0.118466){\special{em:moveto}}
\put(-1.083966,-0.123483){\special{em:lineto}}
\put(1.075325,0.118451){\special{em:moveto}}
\put(1.083961,0.123492){\special{em:lineto}}
\put(-1.083966,-0.123483){\special{em:moveto}}
\put(-1.092610,-0.128510){\special{em:lineto}}
\put(1.083961,0.123492){\special{em:moveto}}
\put(1.092619,0.128496){\special{em:lineto}}
\put(-1.092610,-0.128510){\special{em:moveto}}
\put(-1.101274,-0.133504){\special{em:lineto}}
\put(1.092619,0.128496){\special{em:moveto}}
\put(1.101268,0.133515){\special{em:lineto}}
\put(-1.101274,-0.133504){\special{em:moveto}}
\put(-1.109931,-0.138510){\special{em:lineto}}
\put(1.101268,0.133515){\special{em:moveto}}
\put(1.109939,0.138496){\special{em:lineto}}
\put(-1.109931,-0.138510){\special{em:moveto}}
\put(-1.118607,-0.143482){\special{em:lineto}}
\put(1.109939,0.138496){\special{em:moveto}}
\put(1.118601,0.143493){\special{em:lineto}}
\put(-1.118607,-0.143482){\special{em:moveto}}
\put(-1.127274,-0.148470){\special{em:lineto}}
\put(1.118601,0.143493){\special{em:moveto}}
\put(1.127285,0.148453){\special{em:lineto}}
\put(-1.127274,-0.148470){\special{em:moveto}}
\put(-1.135963,-0.153420){\special{em:lineto}}
\put(1.127285,0.148453){\special{em:moveto}}
\put(1.135957,0.153432){\special{em:lineto}}
\put(-1.135963,-0.153420){\special{em:moveto}}
\put(-1.144643,-0.158385){\special{em:lineto}}
\put(1.135957,0.153432){\special{em:moveto}}
\put(1.144653,0.158369){\special{em:lineto}}
\put(-1.144643,-0.158385){\special{em:moveto}}
\put(-1.153343,-0.163317){\special{em:lineto}}
\put(1.144653,0.158369){\special{em:moveto}}
\put(1.153336,0.163330){\special{em:lineto}}
\put(-1.153343,-0.163317){\special{em:moveto}}
\put(-1.162035,-0.168261){\special{em:lineto}}
\put(1.153336,0.163330){\special{em:moveto}}
\put(1.162045,0.168245){\special{em:lineto}}
\put(-1.162035,-0.168261){\special{em:moveto}}
\put(-1.170744,-0.173175){\special{em:lineto}}
\put(1.162045,0.168245){\special{em:moveto}}
\put(1.170737,0.173189){\special{em:lineto}}
\put(-1.170744,-0.173175){\special{em:moveto}}
\put(-1.179447,-0.178101){\special{em:lineto}}
\put(1.170737,0.173189){\special{em:moveto}}
\put(1.179459,0.178082){\special{em:lineto}}
\put(-1.179447,-0.178101){\special{em:moveto}}
\put(-1.188169,-0.182993){\special{em:lineto}}
\put(1.179459,0.178082){\special{em:moveto}}
\put(1.188161,0.183007){\special{em:lineto}}
\put(-1.188169,-0.182993){\special{em:moveto}}
\put(-1.196882,-0.187900){\special{em:lineto}}
\put(1.188161,0.183007){\special{em:moveto}}
\put(1.196893,0.187882){\special{em:lineto}}
\put(-1.196882,-0.187900){\special{em:moveto}}
\put(-1.205613,-0.192775){\special{em:lineto}}
\put(1.196893,0.187882){\special{em:moveto}}
\put(1.205605,0.192790){\special{em:lineto}}
\put(-1.205613,-0.192775){\special{em:moveto}}
\put(-1.214336,-0.197664){\special{em:lineto}}
\put(1.205605,0.192790){\special{em:moveto}}
\put(1.214347,0.197647){\special{em:lineto}}
\put(-1.214336,-0.197664){\special{em:moveto}}
\put(-1.223078,-0.202521){\special{em:lineto}}
\put(1.214347,0.197647){\special{em:moveto}}
\put(1.223072,0.202533){\special{em:lineto}}
\put(-1.223078,-0.202521){\special{em:moveto}}
\put(-1.231811,-0.207393){\special{em:lineto}}
\put(1.223072,0.202533){\special{em:moveto}}
\put(1.231823,0.207372){\special{em:lineto}}
\put(-1.231811,-0.207393){\special{em:moveto}}
\put(-1.240562,-0.212231){\special{em:lineto}}
\put(1.231823,0.207372){\special{em:moveto}}
\put(1.240558,0.212240){\special{em:lineto}}
\put(-1.240562,-0.212231){\special{em:moveto}}
\put(-1.249305,-0.217085){\special{em:lineto}}
\put(1.240558,0.212240){\special{em:moveto}}
\put(1.249317,0.217065){\special{em:lineto}}
\put(-1.249305,-0.217085){\special{em:moveto}}
\put(-1.258067,-0.221906){\special{em:lineto}}
\put(1.249317,0.217065){\special{em:moveto}}
\put(1.258062,0.221915){\special{em:lineto}}
\put(-1.258067,-0.221906){\special{em:moveto}}
\put(-1.266819,-0.226742){\special{em:lineto}}
\put(1.258062,0.221915){\special{em:moveto}}
\put(1.266831,0.226723){\special{em:lineto}}
\put(-1.266819,-0.226742){\special{em:moveto}}
\put(-1.275591,-0.231545){\special{em:lineto}}
\put(1.266831,0.226723){\special{em:moveto}}
\put(1.275586,0.231555){\special{em:lineto}}
\put(-1.275591,-0.231545){\special{em:moveto}}
\put(-1.284353,-0.236363){\special{em:lineto}}
\put(1.275586,0.231555){\special{em:moveto}}
\put(1.284364,0.236345){\special{em:lineto}}
\put(-1.284353,-0.236363){\special{em:moveto}}
\put(-1.293132,-0.241152){\special{em:lineto}}
\put(1.284364,0.236345){\special{em:moveto}}
\put(1.293126,0.241163){\special{em:lineto}}
\put(-1.293132,-0.241152){\special{em:moveto}}
\put(-1.301904,-0.245953){\special{em:lineto}}
\put(1.293126,0.241163){\special{em:moveto}}
\put(1.301914,0.245935){\special{em:lineto}}
\put(-1.301904,-0.245953){\special{em:moveto}}
\put(-1.310690,-0.250729){\special{em:lineto}}
\put(1.301914,0.245935){\special{em:moveto}}
\put(1.310687,0.250736){\special{em:lineto}}
\put(-1.310690,-0.250729){\special{em:moveto}}
\put(-1.319472,-0.255511){\special{em:lineto}}
\put(1.310687,0.250736){\special{em:moveto}}
\put(1.319482,0.255494){\special{em:lineto}}
\put(-1.319472,-0.255511){\special{em:moveto}}
\put(-1.328268,-0.260269){\special{em:lineto}}
\put(1.319482,0.255494){\special{em:moveto}}
\put(1.328264,0.260277){\special{em:lineto}}
\put(-1.328268,-0.260269){\special{em:moveto}}
\put(-1.337058,-0.265038){\special{em:lineto}}
\put(1.328264,0.260277){\special{em:moveto}}
\put(1.337067,0.265022){\special{em:lineto}}
\put(-1.337058,-0.265038){\special{em:moveto}}
\put(-1.345861,-0.269782){\special{em:lineto}}
\put(1.337067,0.265022){\special{em:moveto}}
\put(1.345859,0.269787){\special{em:lineto}}
\put(-1.345861,-0.269782){\special{em:moveto}}
\put(-1.354660,-0.274533){\special{em:lineto}}
\put(1.345859,0.269787){\special{em:moveto}}
\put(1.354669,0.274518){\special{em:lineto}}
\put(-1.354660,-0.274533){\special{em:moveto}}
\put(-1.363470,-0.279264){\special{em:lineto}}
\put(1.354669,0.274518){\special{em:moveto}}
\put(1.363468,0.279269){\special{em:lineto}}
\put(-1.363470,-0.279264){\special{em:moveto}}
\put(-1.372277,-0.284001){\special{em:lineto}}
\put(1.363468,0.279269){\special{em:moveto}}
\put(1.372287,0.283982){\special{em:lineto}}
\put(-1.372277,-0.284001){\special{em:moveto}}
\put(-1.381097,-0.288714){\special{em:lineto}}
\put(1.372287,0.283982){\special{em:moveto}}
\put(1.381094,0.288720){\special{em:lineto}}
\put(-1.381097,-0.288714){\special{em:moveto}}
\put(-1.389911,-0.293438){\special{em:lineto}}
\put(1.381094,0.288720){\special{em:moveto}}
\put(1.389921,0.293420){\special{em:lineto}}
\put(-1.389911,-0.293438){\special{em:moveto}}
\put(-1.398738,-0.298137){\special{em:lineto}}
\put(1.389921,0.293420){\special{em:moveto}}
\put(1.398734,0.298144){\special{em:lineto}}
\put(-1.398738,-0.298137){\special{em:moveto}}
\put(-1.407559,-0.302848){\special{em:lineto}}
\put(1.398734,0.298144){\special{em:moveto}}
\put(1.407568,0.302830){\special{em:lineto}}
\put(-1.407559,-0.302848){\special{em:moveto}}
\put(-1.416393,-0.307533){\special{em:lineto}}
\put(1.407568,0.302830){\special{em:moveto}}
\put(1.416389,0.307541){\special{em:lineto}}
\put(-1.416393,-0.307533){\special{em:moveto}}
\put(-1.425221,-0.312230){\special{em:lineto}}
\put(1.416389,0.307541){\special{em:moveto}}
\put(1.425231,0.312214){\special{em:lineto}}
\put(-1.425221,-0.312230){\special{em:moveto}}
\put(-1.434063,-0.316902){\special{em:lineto}}
\put(1.425231,0.312214){\special{em:moveto}}
\put(1.434061,0.316906){\special{em:lineto}}
\put(-1.434063,-0.316902){\special{em:moveto}}
\put(-1.442898,-0.321585){\special{em:lineto}}
\put(1.434061,0.316906){\special{em:moveto}}
\put(1.442909,0.321565){\special{em:lineto}}
\put(-1.442898,-0.321585){\special{em:moveto}}
\put(-1.451747,-0.326244){\special{em:lineto}}
\put(1.442909,0.321565){\special{em:moveto}}
\put(1.451747,0.326245){\special{em:lineto}}
\put(-1.451747,-0.326244){\special{em:moveto}}
\put(-1.460590,-0.330914){\special{em:lineto}}
\put(1.451747,0.326245){\special{em:moveto}}
\put(1.460600,0.330894){\special{em:lineto}}
\put(-1.460590,-0.330914){\special{em:moveto}}
\put(-1.469445,-0.335559){\special{em:lineto}}
\put(1.460600,0.330894){\special{em:moveto}}
\put(1.469445,0.335560){\special{em:lineto}}
\put(-1.469445,-0.335559){\special{em:moveto}}
\put(-1.478295,-0.340215){\special{em:lineto}}
\put(1.469445,0.335560){\special{em:moveto}}
\put(1.478305,0.340196){\special{em:lineto}}
\put(-1.478295,-0.340215){\special{em:moveto}}
\put(-1.487158,-0.344846){\special{em:lineto}}
\put(1.478305,0.340196){\special{em:moveto}}
\put(1.487157,0.344849){\special{em:lineto}}
\put(-1.487158,-0.344846){\special{em:moveto}}
\put(-1.496015,-0.349489){\special{em:lineto}}
\put(1.487157,0.344849){\special{em:moveto}}
\put(1.496025,0.349471){\special{em:lineto}}
\put(-1.496015,-0.349489){\special{em:moveto}}
\put(-1.504883,-0.354111){\special{em:lineto}}
\put(1.496025,0.349471){\special{em:moveto}}
\put(1.504882,0.354114){\special{em:lineto}}

\end{picture}
\begin{picture}(1.8,1.3)(-2.1,-0.7)
\scriptsize
\put(-1.1,0){\line(1,0){2.2}}
\put(0,0.7){\line(0,-1){1.4}}
\put(0.03,0.04){$0$}
\put(-1,0){\circle{0.03}}
\put(-1.03,0.04){$-1$}
\put(1,0){\circle{0.03}}
\put(1,0.04){$1$}

\put(-0.637861,0.402901){\special{em:moveto}}
\put(-0.639731,0.412725){\special{em:lineto}}
\put(-0.643602,0.386560){\special{em:moveto}}
\put(-0.651248,0.380114){\special{em:lineto}}
\put(-0.626579,0.389759){\special{em:moveto}}
\put(-0.617147,0.386438){\special{em:lineto}}
\put(0.643618,-0.386579){\special{em:moveto}}
\put(0.651250,-0.380117){\special{em:lineto}}
\put(0.626588,-0.389736){\special{em:moveto}}
\put(0.617147,-0.386439){\special{em:lineto}}
\put(0.637837,-0.402906){\special{em:moveto}}
\put(0.639732,-0.412725){\special{em:lineto}}
\put(-0.639731,0.412725){\special{em:moveto}}
\put(-0.641618,0.422545){\special{em:lineto}}
\put(-0.651248,0.380114){\special{em:moveto}}
\put(-0.658875,0.373647){\special{em:lineto}}
\put(-0.617147,0.386438){\special{em:moveto}}
\put(-0.607709,0.383133){\special{em:lineto}}
\put(0.651250,-0.380117){\special{em:moveto}}
\put(0.658887,-0.373662){\special{em:lineto}}
\put(0.617147,-0.386439){\special{em:moveto}}
\put(0.607715,-0.383115){\special{em:lineto}}
\put(0.639732,-0.412725){\special{em:moveto}}
\put(0.641605,-0.422548){\special{em:lineto}}
\put(-0.641618,0.422545){\special{em:moveto}}
\put(-0.643528,0.432361){\special{em:lineto}}
\put(-0.658875,0.373647){\special{em:moveto}}
\put(-0.666547,0.367233){\special{em:lineto}}
\put(-0.607709,0.383133){\special{em:moveto}}
\put(-0.598273,0.379821){\special{em:lineto}}
\put(0.658887,-0.373662){\special{em:moveto}}
\put(0.666549,-0.367235){\special{em:lineto}}
\put(0.607715,-0.383115){\special{em:moveto}}
\put(0.598273,-0.379823){\special{em:lineto}}
\put(0.641605,-0.422548){\special{em:moveto}}
\put(0.643531,-0.432361){\special{em:lineto}}
\put(-0.643528,0.432361){\special{em:moveto}}
\put(-0.645451,0.442175){\special{em:lineto}}
\put(-0.666547,0.367233){\special{em:moveto}}
\put(-0.674211,0.360809){\special{em:lineto}}
\put(-0.598273,0.379821){\special{em:moveto}}
\put(-0.588832,0.376526){\special{em:lineto}}
\put(0.666549,-0.367235){\special{em:moveto}}
\put(0.674222,-0.360823){\special{em:lineto}}
\put(0.598273,-0.379823){\special{em:moveto}}
\put(0.588836,-0.376514){\special{em:lineto}}
\put(0.643531,-0.432361){\special{em:moveto}}
\put(0.645444,-0.442176){\special{em:lineto}}
\put(-0.645451,0.442175){\special{em:moveto}}
\put(-0.647396,0.451984){\special{em:lineto}}
\put(-0.674211,0.360809){\special{em:moveto}}
\put(-0.681912,0.354430){\special{em:lineto}}
\put(-0.588832,0.376526){\special{em:moveto}}
\put(-0.579391,0.373229){\special{em:lineto}}
\put(0.674222,-0.360823){\special{em:moveto}}
\put(0.681914,-0.354432){\special{em:lineto}}
\put(0.588836,-0.376514){\special{em:moveto}}
\put(0.579390,-0.373232){\special{em:lineto}}
\put(0.645444,-0.442176){\special{em:moveto}}
\put(0.647399,-0.451983){\special{em:lineto}}
\put(-0.647396,0.451984){\special{em:moveto}}
\put(-0.649358,0.461789){\special{em:lineto}}
\put(-0.681912,0.354430){\special{em:moveto}}
\put(-0.689609,0.348046){\special{em:lineto}}
\put(-0.579391,0.373229){\special{em:moveto}}
\put(-0.569946,0.369943){\special{em:lineto}}
\put(0.681914,-0.354432){\special{em:moveto}}
\put(0.689619,-0.348058){\special{em:lineto}}
\put(0.579390,-0.373232){\special{em:moveto}}
\put(0.569948,-0.369937){\special{em:lineto}}
\put(0.647399,-0.451983){\special{em:moveto}}
\put(0.649352,-0.461790){\special{em:lineto}}
\put(-0.649358,0.461789){\special{em:moveto}}
\put(-0.651339,0.471591){\special{em:lineto}}
\put(-0.689609,0.348046){\special{em:moveto}}
\put(-0.697339,0.341702){\special{em:lineto}}
\put(-0.569946,0.369943){\special{em:moveto}}
\put(-0.560500,0.366660){\special{em:lineto}}
\put(0.689619,-0.348058){\special{em:moveto}}
\put(0.697340,-0.341703){\special{em:lineto}}
\put(0.569948,-0.369937){\special{em:moveto}}
\put(0.560499,-0.366665){\special{em:lineto}}
\put(0.649352,-0.461790){\special{em:moveto}}
\put(0.651343,-0.471590){\special{em:lineto}}
\put(-0.651339,0.471591){\special{em:moveto}}
\put(-0.653336,0.481390){\special{em:lineto}}
\put(-0.697339,0.341702){\special{em:moveto}}
\put(-0.705068,0.335357){\special{em:lineto}}
\put(-0.560500,0.366660){\special{em:moveto}}
\put(-0.551050,0.363390){\special{em:lineto}}
\put(0.697340,-0.341703){\special{em:moveto}}
\put(0.705078,-0.335369){\special{em:lineto}}
\put(0.560499,-0.366665){\special{em:moveto}}
\put(0.551052,-0.363385){\special{em:lineto}}
\put(0.651343,-0.471590){\special{em:moveto}}
\put(0.653331,-0.481390){\special{em:lineto}}
\put(-0.653336,0.481390){\special{em:moveto}}
\put(-0.655352,0.491184){\special{em:lineto}}
\put(-0.705068,0.335357){\special{em:moveto}}
\put(-0.712828,0.329050){\special{em:lineto}}
\put(-0.551050,0.363390){\special{em:moveto}}
\put(-0.541601,0.360116){\special{em:lineto}}
\put(0.705078,-0.335369){\special{em:moveto}}
\put(0.712828,-0.329049){\special{em:lineto}}
\put(0.551052,-0.363385){\special{em:moveto}}
\put(0.541600,-0.360122){\special{em:lineto}}
\put(0.653331,-0.481390){\special{em:moveto}}
\put(0.655357,-0.491183){\special{em:lineto}}
\put(-0.655352,0.491184){\special{em:moveto}}
\put(-0.657384,0.500976){\special{em:lineto}}
\put(-0.712828,0.329050){\special{em:moveto}}
\put(-0.720586,0.322740){\special{em:lineto}}
\put(-0.541601,0.360116){\special{em:moveto}}
\put(-0.532146,0.356860){\special{em:lineto}}
\put(0.712828,-0.329049){\special{em:moveto}}
\put(0.720599,-0.322755){\special{em:lineto}}
\put(0.541600,-0.360122){\special{em:moveto}}
\put(0.532148,-0.356856){\special{em:lineto}}
\put(0.655357,-0.491183){\special{em:moveto}}
\put(0.657380,-0.500976){\special{em:lineto}}
\put(-0.657384,0.500976){\special{em:moveto}}
\put(-0.659435,0.510763){\special{em:lineto}}
\put(-0.720586,0.322740){\special{em:moveto}}
\put(-0.728378,0.316472){\special{em:lineto}}
\put(-0.532146,0.356860){\special{em:moveto}}
\put(-0.522692,0.353601){\special{em:lineto}}
\put(0.720599,-0.322755){\special{em:moveto}}
\put(0.728377,-0.316470){\special{em:lineto}}
\put(0.532148,-0.356856){\special{em:moveto}}
\put(0.522692,-0.353603){\special{em:lineto}}
\put(0.657380,-0.500976){\special{em:moveto}}
\put(0.659436,-0.510763){\special{em:lineto}}
\put(-0.659435,0.510763){\special{em:moveto}}
\put(-0.661497,0.520548){\special{em:lineto}}
\put(-0.728378,0.316472){\special{em:moveto}}
\put(-0.736165,0.310198){\special{em:lineto}}
\put(-0.522692,0.353601){\special{em:moveto}}
\put(-0.513234,0.350355){\special{em:lineto}}
\put(0.728377,-0.316470){\special{em:moveto}}
\put(0.736177,-0.310212){\special{em:lineto}}
\put(0.522692,-0.353603){\special{em:moveto}}
\put(0.513235,-0.350352){\special{em:lineto}}
\put(0.659436,-0.510763){\special{em:moveto}}
\put(0.661490,-0.520550){\special{em:lineto}}
\put(-0.661497,0.520548){\special{em:moveto}}
\put(-0.663583,0.530328){\special{em:lineto}}
\put(-0.736165,0.310198){\special{em:moveto}}
\put(-0.743986,0.303966){\special{em:lineto}}
\put(-0.513234,0.350355){\special{em:moveto}}
\put(-0.503775,0.347110){\special{em:lineto}}
\put(0.736177,-0.310212){\special{em:moveto}}
\put(0.743985,-0.303964){\special{em:lineto}}
\put(0.513235,-0.350352){\special{em:moveto}}
\put(0.503774,-0.347113){\special{em:lineto}}
\put(0.661490,-0.520550){\special{em:moveto}}
\put(0.663585,-0.530327){\special{em:lineto}}
\put(-0.663583,0.530328){\special{em:moveto}}
\put(-0.665680,0.540106){\special{em:lineto}}
\put(-0.743986,0.303966){\special{em:moveto}}
\put(-0.751805,0.297732){\special{em:lineto}}
\put(-0.503775,0.347110){\special{em:moveto}}
\put(-0.494312,0.343878){\special{em:lineto}}
\put(0.743985,-0.303964){\special{em:moveto}}
\put(0.751816,-0.297745){\special{em:lineto}}
\put(0.503774,-0.347113){\special{em:moveto}}
\put(0.494314,-0.343872){\special{em:lineto}}
\put(0.663585,-0.530327){\special{em:moveto}}
\put(0.665669,-0.540108){\special{em:lineto}}
\put(-0.665680,0.540106){\special{em:moveto}}
\put(-0.667796,0.549879){\special{em:lineto}}
\put(-0.751805,0.297732){\special{em:moveto}}
\put(-0.759651,0.291532){\special{em:lineto}}
\put(-0.494312,0.343878){\special{em:moveto}}
\put(-0.484849,0.340644){\special{em:lineto}}
\put(0.751816,-0.297745){\special{em:moveto}}
\put(0.759652,-0.291533){\special{em:lineto}}
\put(0.494314,-0.343872){\special{em:moveto}}
\put(0.484846,-0.340652){\special{em:lineto}}
\put(0.665669,-0.540108){\special{em:moveto}}
\put(0.667800,-0.549878){\special{em:lineto}}
\put(-0.667796,0.549879){\special{em:moveto}}
\put(-0.669923,0.559650){\special{em:lineto}}
\put(-0.759651,0.291532){\special{em:moveto}}
\put(-0.767495,0.285331){\special{em:lineto}}
\put(-0.484849,0.340644){\special{em:moveto}}
\put(-0.475379,0.337431){\special{em:lineto}}
\put(0.759652,-0.291533){\special{em:moveto}}
\put(0.767512,-0.285351){\special{em:lineto}}
\put(0.484846,-0.340652){\special{em:moveto}}
\put(0.475381,-0.337426){\special{em:lineto}}
\put(0.667800,-0.549878){\special{em:moveto}}
\put(0.669913,-0.559653){\special{em:lineto}}
\put(-0.669923,0.559650){\special{em:moveto}}
\put(-0.672074,0.569417){\special{em:lineto}}
\put(-0.767495,0.285331){\special{em:moveto}}
\put(-0.775373,0.279171){\special{em:lineto}}
\put(-0.475379,0.337431){\special{em:moveto}}
\put(-0.465912,0.334211){\special{em:lineto}}
\put(0.767512,-0.285351){\special{em:moveto}}
\put(0.775371,-0.279166){\special{em:lineto}}
\put(0.475381,-0.337426){\special{em:moveto}}
\put(0.465909,-0.334221){\special{em:lineto}}
\put(0.669913,-0.559653){\special{em:moveto}}
\put(0.672079,-0.569415){\special{em:lineto}}
\put(-0.672074,0.569417){\special{em:moveto}}
\put(-0.674231,0.579181){\special{em:lineto}}
\put(-0.775373,0.279171){\special{em:moveto}}
\put(-0.783246,0.273005){\special{em:lineto}}
\put(-0.465912,0.334211){\special{em:moveto}}
\put(-0.456437,0.331013){\special{em:lineto}}
\put(0.775371,-0.279166){\special{em:moveto}}
\put(0.783262,-0.273024){\special{em:lineto}}
\put(0.465909,-0.334221){\special{em:moveto}}
\put(0.456439,-0.331008){\special{em:lineto}}
\put(0.672079,-0.569415){\special{em:moveto}}
\put(0.674222,-0.579183){\special{em:lineto}}
\put(-0.674231,0.579181){\special{em:moveto}}
\put(-0.676412,0.588940){\special{em:lineto}}
\put(-0.783246,0.273005){\special{em:moveto}}
\put(-0.791152,0.266882){\special{em:lineto}}
\put(-0.456437,0.331013){\special{em:moveto}}
\put(-0.446965,0.327807){\special{em:lineto}}
\put(0.783262,-0.273024){\special{em:moveto}}
\put(0.791149,-0.266876){\special{em:lineto}}
\put(0.456439,-0.331008){\special{em:moveto}}
\put(0.446961,-0.327818){\special{em:lineto}}
\put(0.674222,-0.579183){\special{em:moveto}}
\put(0.676418,-0.588939){\special{em:lineto}}
\put(-0.676412,0.588940){\special{em:moveto}}
\put(-0.678599,0.598698){\special{em:lineto}}
\put(-0.791152,0.266882){\special{em:moveto}}
\put(-0.799053,0.260752){\special{em:lineto}}
\put(-0.446965,0.327807){\special{em:moveto}}
\put(-0.437485,0.324623){\special{em:lineto}}
\put(0.791149,-0.266876){\special{em:moveto}}
\put(0.799069,-0.260771){\special{em:lineto}}
\put(0.446961,-0.327818){\special{em:moveto}}
\put(0.437486,-0.324620){\special{em:lineto}}
\put(0.676418,-0.588939){\special{em:moveto}}
\put(0.678591,-0.598700){\special{em:lineto}}
\put(-0.678599,0.598698){\special{em:moveto}}
\put(-0.680809,0.608451){\special{em:lineto}}
\put(-0.799053,0.260752){\special{em:moveto}}
\put(-0.806987,0.254665){\special{em:lineto}}
\put(-0.437485,0.324623){\special{em:moveto}}
\put(-0.428008,0.321432){\special{em:lineto}}
\put(0.799069,-0.260771){\special{em:moveto}}
\put(0.806984,-0.254659){\special{em:lineto}}
\put(0.437486,-0.324620){\special{em:moveto}}
\put(0.428004,-0.321444){\special{em:lineto}}
\put(0.678591,-0.598700){\special{em:moveto}}
\put(0.680817,-0.608449){\special{em:lineto}}
\put(-0.680809,0.608451){\special{em:moveto}}
\put(-0.683027,0.618202){\special{em:lineto}}
\put(-0.806987,0.254665){\special{em:moveto}}
\put(-0.814914,0.248568){\special{em:lineto}}
\put(-0.428008,0.321432){\special{em:moveto}}
\put(-0.418522,0.318268){\special{em:lineto}}
\put(0.806984,-0.254659){\special{em:moveto}}
\put(0.814928,-0.248586){\special{em:lineto}}
\put(0.428004,-0.321444){\special{em:moveto}}
\put(0.418524,-0.318261){\special{em:lineto}}
\put(0.680817,-0.608449){\special{em:moveto}}
\put(0.683020,-0.618203){\special{em:lineto}}
\put(-0.683027,0.618202){\special{em:moveto}}
\put(-0.685267,0.627948){\special{em:lineto}}
\put(-0.814914,0.248568){\special{em:moveto}}
\put(-0.822876,0.242518){\special{em:lineto}}
\put(-0.418522,0.318268){\special{em:moveto}}
\put(-0.409040,0.315092){\special{em:lineto}}
\put(0.814928,-0.248586){\special{em:moveto}}
\put(0.822871,-0.242511){\special{em:lineto}}
\put(0.418524,-0.318261){\special{em:moveto}}
\put(0.409036,-0.315105){\special{em:lineto}}
\put(0.683020,-0.618203){\special{em:moveto}}
\put(0.685275,-0.627946){\special{em:lineto}}
\put(-0.685267,0.627948){\special{em:moveto}}
\put(-0.687515,0.637692){\special{em:lineto}}
\put(-0.822876,0.242518){\special{em:moveto}}
\put(-0.830827,0.236453){\special{em:lineto}}
\put(-0.409040,0.315092){\special{em:moveto}}
\put(-0.399549,0.311942){\special{em:lineto}}
\put(0.822871,-0.242511){\special{em:moveto}}
\put(0.830841,-0.236470){\special{em:lineto}}
\put(0.409036,-0.315105){\special{em:moveto}}
\put(0.399551,-0.311936){\special{em:lineto}}
\put(0.685275,-0.627946){\special{em:moveto}}
\put(0.687508,-0.637693){\special{em:lineto}}
\put(-0.687515,0.637692){\special{em:moveto}}
\put(-0.689784,0.647431){\special{em:lineto}}
\put(-0.830827,0.236453){\special{em:moveto}}
\put(-0.838817,0.230440){\special{em:lineto}}
\put(-0.399549,0.311942){\special{em:moveto}}
\put(-0.390060,0.308785){\special{em:lineto}}
\put(0.830841,-0.236470){\special{em:moveto}}
\put(0.838808,-0.230427){\special{em:lineto}}
\put(0.399551,-0.311936){\special{em:moveto}}
\put(0.390056,-0.308799){\special{em:lineto}}
\put(0.687508,-0.637693){\special{em:moveto}}
\put(0.689794,-0.647428){\special{em:lineto}}
\put(-0.689784,0.647431){\special{em:moveto}}
\put(-0.692062,0.657168){\special{em:lineto}}
\put(-0.838817,0.230440){\special{em:moveto}}
\put(-0.846792,0.224408){\special{em:lineto}}
\put(-0.390060,0.308785){\special{em:moveto}}
\put(-0.380563,0.305654){\special{em:lineto}}
\put(0.838808,-0.230427){\special{em:moveto}}
\put(0.846806,-0.224424){\special{em:lineto}}
\put(0.390056,-0.308799){\special{em:moveto}}
\put(0.380566,-0.305645){\special{em:lineto}}
\put(0.689794,-0.647428){\special{em:moveto}}
\put(0.692052,-0.657170){\special{em:lineto}}
\put(-0.692062,0.657168){\special{em:moveto}}
\put(-0.694357,0.666901){\special{em:lineto}}
\put(-0.846792,0.224408){\special{em:moveto}}
\put(-0.854807,0.218427){\special{em:lineto}}
\put(-0.380563,0.305654){\special{em:moveto}}
\put(-0.371069,0.302512){\special{em:lineto}}
\put(0.846806,-0.224424){\special{em:moveto}}
\put(0.854801,-0.218418){\special{em:lineto}}
\put(0.380566,-0.305645){\special{em:moveto}}
\put(0.371065,-0.302527){\special{em:lineto}}
\put(0.692052,-0.657170){\special{em:moveto}}
\put(0.694367,-0.666898){\special{em:lineto}}
\put(-0.694357,0.666901){\special{em:moveto}}
\put(-0.696664,0.676631){\special{em:lineto}}
\put(-0.854807,0.218427){\special{em:moveto}}
\put(-0.862810,0.212431){\special{em:lineto}}
\put(-0.371069,0.302512){\special{em:moveto}}
\put(-0.361565,0.299401){\special{em:lineto}}
\put(0.854801,-0.218418){\special{em:moveto}}
\put(0.862823,-0.212446){\special{em:lineto}}
\put(0.371065,-0.302527){\special{em:moveto}}
\put(0.361569,-0.299392){\special{em:lineto}}
\put(0.694367,-0.666898){\special{em:moveto}}
\put(0.696655,-0.676633){\special{em:lineto}}
\put(-0.696664,0.676631){\special{em:moveto}}
\put(-0.698984,0.686359){\special{em:lineto}}
\put(-0.862810,0.212431){\special{em:moveto}}
\put(-0.870849,0.206483){\special{em:lineto}}
\put(-0.361565,0.299401){\special{em:moveto}}
\put(-0.352066,0.296278){\special{em:lineto}}
\put(0.862823,-0.212446){\special{em:moveto}}
\put(0.870843,-0.206473){\special{em:lineto}}
\put(0.361569,-0.299392){\special{em:moveto}}
\put(0.352062,-0.296289){\special{em:lineto}}
\put(0.696655,-0.676633){\special{em:moveto}}
\put(0.698995,-0.686355){\special{em:lineto}}
\put(-0.698984,0.686359){\special{em:moveto}}
\put(-0.701321,0.696082){\special{em:lineto}}
\put(-0.870849,0.206483){\special{em:moveto}}
\put(-0.878877,0.200521){\special{em:lineto}}
\put(-0.352066,0.296278){\special{em:moveto}}
\put(-0.342556,0.293186){\special{em:lineto}}
\put(0.870843,-0.206473){\special{em:moveto}}
\put(0.878889,-0.200535){\special{em:lineto}}
\put(0.352062,-0.296289){\special{em:moveto}}
\put(0.342560,-0.293174){\special{em:lineto}}
\put(0.698995,-0.686355){\special{em:moveto}}
\put(0.701308,-0.696084){\special{em:lineto}}
\put(-0.701321,0.696082){\special{em:moveto}}
\put(-0.703665,0.705803){\special{em:lineto}}
\put(-0.878877,0.200521){\special{em:moveto}}
\put(-0.886940,0.194606){\special{em:lineto}}
\put(-0.342556,0.293186){\special{em:moveto}}
\put(-0.333049,0.290083){\special{em:lineto}}
\put(0.878889,-0.200535){\special{em:moveto}}
\put(0.886933,-0.194595){\special{em:lineto}}
\put(0.342560,-0.293174){\special{em:moveto}}
\put(0.333047,-0.290090){\special{em:lineto}}
\put(0.701308,-0.696084){\special{em:moveto}}
\put(0.703678,-0.705799){\special{em:lineto}}
\put(-0.886940,0.194606){\special{em:moveto}}
\put(-0.894992,0.188676){\special{em:lineto}}
\put(-0.333049,0.290083){\special{em:moveto}}
\put(-0.323533,0.287011){\special{em:lineto}}
\put(0.886933,-0.194595){\special{em:moveto}}
\put(0.895003,-0.188689){\special{em:lineto}}
\put(0.333047,-0.290090){\special{em:moveto}}
\put(0.323538,-0.286995){\special{em:lineto}}
\put(-0.894992,0.188676){\special{em:moveto}}
\put(-0.903076,0.182790){\special{em:lineto}}
\put(-0.323533,0.287011){\special{em:moveto}}
\put(-0.314020,0.283927){\special{em:lineto}}
\put(0.895003,-0.188689){\special{em:moveto}}
\put(0.903072,-0.182782){\special{em:lineto}}
\put(0.323538,-0.286995){\special{em:moveto}}
\put(0.314018,-0.283935){\special{em:lineto}}
\put(-0.903076,0.182790){\special{em:moveto}}
\put(-0.911153,0.176893){\special{em:lineto}}
\put(-0.314020,0.283927){\special{em:moveto}}
\put(-0.304498,0.280874){\special{em:lineto}}
\put(0.903072,-0.182782){\special{em:moveto}}
\put(0.911166,-0.176910){\special{em:lineto}}
\put(0.314018,-0.283935){\special{em:moveto}}
\put(0.304503,-0.280859){\special{em:lineto}}
\put(-0.911153,0.176893){\special{em:moveto}}
\put(-0.919261,0.171040){\special{em:lineto}}
\put(-0.304498,0.280874){\special{em:moveto}}
\put(-0.294979,0.277809){\special{em:lineto}}
\put(0.911166,-0.176910){\special{em:moveto}}
\put(0.919256,-0.171031){\special{em:lineto}}
\put(0.304503,-0.280859){\special{em:moveto}}
\put(0.294976,-0.277819){\special{em:lineto}}
\put(-0.919261,0.171040){\special{em:moveto}}
\put(-0.927361,0.165177){\special{em:lineto}}
\put(-0.294979,0.277809){\special{em:moveto}}
\put(-0.285448,0.274781){\special{em:lineto}}
\put(0.919256,-0.171031){\special{em:moveto}}
\put(0.927374,-0.165192){\special{em:lineto}}
\put(0.294976,-0.277819){\special{em:moveto}}
\put(0.285455,-0.274762){\special{em:lineto}}
\put(-0.927361,0.165177){\special{em:moveto}}
\put(-0.935490,0.159353){\special{em:lineto}}
\put(-0.285448,0.274781){\special{em:moveto}}
\put(-0.275923,0.271736){\special{em:lineto}}
\put(0.927374,-0.165192){\special{em:moveto}}
\put(0.935488,-0.159347){\special{em:lineto}}
\put(0.285455,-0.274762){\special{em:moveto}}
\put(0.275920,-0.271747){\special{em:lineto}}
\put(-0.935490,0.159353){\special{em:moveto}}
\put(-0.943615,0.153522){\special{em:lineto}}
\put(-0.275923,0.271736){\special{em:moveto}}
\put(-0.266385,0.268732){\special{em:lineto}}
\put(0.935488,-0.159347){\special{em:moveto}}
\put(0.943627,-0.153537){\special{em:lineto}}
\put(0.275920,-0.271747){\special{em:moveto}}
\put(0.266391,-0.268714){\special{em:lineto}}
\put(-0.943615,0.153522){\special{em:moveto}}
\put(-0.951765,0.147727){\special{em:lineto}}
\put(-0.266385,0.268732){\special{em:moveto}}
\put(-0.256854,0.265706){\special{em:lineto}}
\put(0.943627,-0.153537){\special{em:moveto}}
\put(0.951764,-0.147725){\special{em:lineto}}
\put(0.266391,-0.268714){\special{em:moveto}}
\put(0.256850,-0.265718){\special{em:lineto}}
\put(-0.951765,0.147727){\special{em:moveto}}
\put(-0.959913,0.141930){\special{em:lineto}}
\put(-0.256854,0.265706){\special{em:moveto}}
\put(-0.247308,0.262727){\special{em:lineto}}
\put(0.951764,-0.147725){\special{em:moveto}}
\put(0.959924,-0.141944){\special{em:lineto}}
\put(0.256850,-0.265718){\special{em:moveto}}
\put(0.247314,-0.262710){\special{em:lineto}}
\put(-0.959913,0.141930){\special{em:moveto}}
\put(-0.968083,0.136165){\special{em:lineto}}
\put(-0.247308,0.262727){\special{em:moveto}}
\put(-0.237769,0.259726){\special{em:lineto}}
\put(0.959924,-0.141944){\special{em:moveto}}
\put(0.968082,-0.136161){\special{em:lineto}}
\put(0.247314,-0.262710){\special{em:moveto}}
\put(0.237765,-0.259739){\special{em:lineto}}
\put(-0.968083,0.136165){\special{em:moveto}}
\put(-0.976252,0.130397){\special{em:lineto}}
\put(-0.237769,0.259726){\special{em:moveto}}
\put(-0.228216,0.256771){\special{em:lineto}}
\put(0.968082,-0.136161){\special{em:moveto}}
\put(0.976263,-0.130410){\special{em:lineto}}
\put(0.237765,-0.259739){\special{em:moveto}}
\put(0.228221,-0.256755){\special{em:lineto}}
\put(-0.976252,0.130397){\special{em:moveto}}
\put(-0.984443,0.124660){\special{em:lineto}}
\put(-0.228216,0.256771){\special{em:moveto}}
\put(-0.218669,0.253794){\special{em:lineto}}
\put(0.976263,-0.130410){\special{em:moveto}}
\put(0.984445,-0.124660){\special{em:lineto}}
\put(0.228221,-0.256755){\special{em:moveto}}
\put(0.218665,-0.253808){\special{em:lineto}}
\put(-0.984443,0.124660){\special{em:moveto}}
\put(-0.992636,0.118926){\special{em:lineto}}
\put(-0.218669,0.253794){\special{em:moveto}}
\put(-0.209108,0.250863){\special{em:lineto}}
\put(0.984445,-0.124660){\special{em:moveto}}
\put(0.992646,-0.118938){\special{em:lineto}}
\put(0.218665,-0.253808){\special{em:moveto}}
\put(0.209113,-0.250848){\special{em:lineto}}
\put(-0.992636,0.118926){\special{em:moveto}}
\put(-1.000847,0.113219){\special{em:lineto}}
\put(-0.209108,0.250863){\special{em:moveto}}
\put(-0.199552,0.247915){\special{em:lineto}}
\put(0.992646,-0.118938){\special{em:moveto}}
\put(1.000848,-0.113218){\special{em:lineto}}
\put(0.209113,-0.250848){\special{em:moveto}}
\put(0.199548,-0.247931){\special{em:lineto}}
\put(-1.000847,0.113219){\special{em:moveto}}
\put(-1.009060,0.107514){\special{em:lineto}}
\put(-0.199552,0.247915){\special{em:moveto}}
\put(-0.189984,0.245009){\special{em:lineto}}
\put(1.000848,-0.113218){\special{em:moveto}}
\put(1.009070,-0.107525){\special{em:lineto}}
\put(0.199548,-0.247931){\special{em:moveto}}
\put(0.189988,-0.244996){\special{em:lineto}}
\put(-1.009060,0.107514){\special{em:moveto}}
\put(-1.017292,0.101836){\special{em:lineto}}
\put(-0.189984,0.245009){\special{em:moveto}}
\put(-0.180419,0.242091){\special{em:lineto}}
\put(1.009070,-0.107525){\special{em:moveto}}
\put(1.017292,-0.101834){\special{em:lineto}}
\put(0.189988,-0.244996){\special{em:moveto}}
\put(0.180415,-0.242107){\special{em:lineto}}
\put(-1.017292,0.101836){\special{em:moveto}}
\put(-1.025523,0.096156){\special{em:lineto}}
\put(-0.180419,0.242091){\special{em:moveto}}
\put(-0.170842,0.239214){\special{em:lineto}}
\put(1.017292,-0.101834){\special{em:moveto}}
\put(1.025534,-0.096171){\special{em:lineto}}
\put(0.180415,-0.242107){\special{em:moveto}}
\put(0.170848,-0.239197){\special{em:lineto}}
\put(-1.025523,0.096156){\special{em:moveto}}
\put(-1.033775,0.090508){\special{em:lineto}}
\put(-0.170842,0.239214){\special{em:moveto}}
\put(-0.161270,0.236320){\special{em:lineto}}
\put(1.025534,-0.096171){\special{em:moveto}}
\put(1.033774,-0.090505){\special{em:lineto}}
\put(0.170848,-0.239197){\special{em:moveto}}
\put(0.161265,-0.236338){\special{em:lineto}}
\put(-1.033775,0.090508){\special{em:moveto}}
\put(-1.042026,0.084858){\special{em:lineto}}
\put(-0.161270,0.236320){\special{em:moveto}}
\put(-0.151684,0.233473){\special{em:lineto}}
\put(1.033774,-0.090505){\special{em:moveto}}
\put(1.042036,-0.084871){\special{em:lineto}}
\put(0.161265,-0.236338){\special{em:moveto}}
\put(0.151689,-0.233457){\special{em:lineto}}
\put(-1.042026,0.084858){\special{em:moveto}}
\put(-1.050298,0.079239){\special{em:lineto}}
\put(-0.151684,0.233473){\special{em:moveto}}
\put(-0.142101,0.230613){\special{em:lineto}}
\put(1.042036,-0.084871){\special{em:moveto}}
\put(1.050297,-0.079235){\special{em:lineto}}
\put(0.151689,-0.233457){\special{em:moveto}}
\put(0.142098,-0.230627){\special{em:lineto}}
\put(-1.050298,0.079239){\special{em:moveto}}
\put(-1.058566,0.073614){\special{em:lineto}}
\put(-0.142101,0.230613){\special{em:moveto}}
\put(-0.132507,0.227795){\special{em:lineto}}
\put(1.050297,-0.079235){\special{em:moveto}}
\put(1.058576,-0.073627){\special{em:lineto}}
\put(0.142098,-0.230627){\special{em:moveto}}
\put(0.132511,-0.227780){\special{em:lineto}}
\put(-1.058566,0.073614){\special{em:moveto}}
\put(-1.066858,0.068025){\special{em:lineto}}
\put(-0.132507,0.227795){\special{em:moveto}}
\put(-0.122916,0.224965){\special{em:lineto}}
\put(1.058576,-0.073627){\special{em:moveto}}
\put(1.066857,-0.068020){\special{em:lineto}}
\put(0.132511,-0.227780){\special{em:moveto}}
\put(0.122912,-0.224980){\special{em:lineto}}
\put(-1.066858,0.068025){\special{em:moveto}}
\put(-1.075144,0.062426){\special{em:lineto}}
\put(-0.122916,0.224965){\special{em:moveto}}
\put(-0.113311,0.222182){\special{em:lineto}}
\put(1.066857,-0.068020){\special{em:moveto}}
\put(1.075153,-0.062437){\special{em:lineto}}
\put(0.122912,-0.224980){\special{em:moveto}}
\put(0.113315,-0.222168){\special{em:lineto}}
\put(-1.075144,0.062426){\special{em:moveto}}
\put(-1.083456,0.056867){\special{em:lineto}}
\put(-0.113311,0.222182){\special{em:moveto}}
\put(-0.103710,0.219386){\special{em:lineto}}
\put(1.075153,-0.062437){\special{em:moveto}}
\put(1.083454,-0.056861){\special{em:lineto}}
\put(0.113315,-0.222168){\special{em:moveto}}
\put(0.103707,-0.219397){\special{em:lineto}}
\put(-1.083456,0.056867){\special{em:moveto}}
\put(-1.091758,0.051293){\special{em:lineto}}
\put(-0.103710,0.219386){\special{em:moveto}}
\put(-0.094095,0.216637){\special{em:lineto}}
\put(1.083454,-0.056861){\special{em:moveto}}
\put(1.091767,-0.051303){\special{em:lineto}}
\put(0.103707,-0.219397){\special{em:moveto}}
\put(0.094100,-0.216619){\special{em:lineto}}
\put(-1.091758,0.051293){\special{em:moveto}}
\put(-1.100088,0.045759){\special{em:lineto}}
\put(-0.094095,0.216637){\special{em:moveto}}
\put(-0.084484,0.213875){\special{em:lineto}}
\put(1.091767,-0.051303){\special{em:moveto}}
\put(1.100088,-0.045756){\special{em:lineto}}
\put(0.094100,-0.216619){\special{em:moveto}}
\put(0.084481,-0.213887){\special{em:lineto}}
\put(-1.100088,0.045759){\special{em:moveto}}
\put(-1.108410,0.040214){\special{em:lineto}}
\put(-0.084484,0.213875){\special{em:moveto}}
\put(-0.074859,0.211160){\special{em:lineto}}
\put(1.100088,-0.045756){\special{em:moveto}}
\put(1.108418,-0.040224){\special{em:lineto}}
\put(0.084481,-0.213887){\special{em:moveto}}
\put(0.074864,-0.211144){\special{em:lineto}}
\put(-1.108410,0.040214){\special{em:moveto}}
\put(-1.116756,0.034706){\special{em:lineto}}
\put(-0.074859,0.211160){\special{em:moveto}}
\put(-0.065238,0.208433){\special{em:lineto}}
\put(1.108418,-0.040224){\special{em:moveto}}
\put(1.116756,-0.034703){\special{em:lineto}}
\put(0.074864,-0.211144){\special{em:moveto}}
\put(0.065235,-0.208447){\special{em:lineto}}
\put(-1.116756,0.034706){\special{em:moveto}}
\put(-1.125095,0.029188){\special{em:lineto}}
\put(-0.065238,0.208433){\special{em:moveto}}
\put(-0.055603,0.205758){\special{em:lineto}}
\put(1.116756,-0.034703){\special{em:moveto}}
\put(1.125103,-0.029196){\special{em:lineto}}
\put(0.065235,-0.208447){\special{em:moveto}}
\put(0.055607,-0.205742){\special{em:lineto}}
\put(-1.125095,0.029188){\special{em:moveto}}
\put(-1.133459,0.023705){\special{em:lineto}}
\put(-0.055603,0.205758){\special{em:moveto}}
\put(-0.045971,0.203070){\special{em:lineto}}
\put(1.125103,-0.029196){\special{em:moveto}}
\put(1.133457,-0.023700){\special{em:lineto}}
\put(0.055607,-0.205742){\special{em:moveto}}
\put(0.045967,-0.203085){\special{em:lineto}}
\put(-1.133459,0.023705){\special{em:moveto}}
\put(-1.141815,0.018212){\special{em:lineto}}
\put(-0.045971,0.203070){\special{em:moveto}}
\put(-0.036324,0.200434){\special{em:lineto}}
\put(1.133457,-0.023700){\special{em:moveto}}
\put(1.141822,-0.018220){\special{em:lineto}}
\put(0.045967,-0.203085){\special{em:moveto}}
\put(0.036329,-0.200420){\special{em:lineto}}
\put(-1.141815,0.018212){\special{em:moveto}}
\put(-1.150195,0.012755){\special{em:lineto}}
\put(-0.036324,0.200434){\special{em:moveto}}
\put(-0.026681,0.197786){\special{em:lineto}}
\put(1.141822,-0.018220){\special{em:moveto}}
\put(1.150193,-0.012749){\special{em:lineto}}
\put(0.036329,-0.200420){\special{em:moveto}}
\put(0.026678,-0.197802){\special{em:lineto}}
\put(-1.150195,0.012755){\special{em:moveto}}
\put(-1.158568,0.007287){\special{em:lineto}}
\put(-0.026681,0.197786){\special{em:moveto}}
\put(-0.017023,0.195195){\special{em:lineto}}
\put(1.150193,-0.012749){\special{em:moveto}}
\put(1.158574,-0.007294){\special{em:lineto}}
\put(0.026678,-0.197802){\special{em:moveto}}
\put(0.017027,-0.195181){\special{em:lineto}}
\put(-1.158568,0.007287){\special{em:moveto}}
\put(-1.166961,0.001852){\special{em:lineto}}
\put(-0.017023,0.195195){\special{em:moveto}}
\put(-0.007369,0.192586){\special{em:lineto}}
\put(1.158574,-0.007294){\special{em:moveto}}
\put(1.166962,-0.001850){\special{em:lineto}}
\put(0.017027,-0.195181){\special{em:moveto}}
\put(0.007365,-0.192602){\special{em:lineto}}
\put(-1.166961,0.001852){\special{em:moveto}}
\put(-1.175351,-0.003590){\special{em:lineto}}
\put(-0.007369,0.192586){\special{em:moveto}}
\put(0.002301,0.190039){\special{em:lineto}}
\put(1.166962,-0.001850){\special{em:moveto}}
\put(1.175357,0.003584){\special{em:lineto}}
\put(0.007365,-0.192602){\special{em:moveto}}
\put(-0.002296,-0.190021){\special{em:lineto}}
\put(-1.175351,-0.003590){\special{em:moveto}}
\put(-1.183762,-0.008999){\special{em:lineto}}
\put(0.002301,0.190039){\special{em:moveto}}
\put(0.011968,0.187480){\special{em:lineto}}
\put(1.175357,0.003584){\special{em:moveto}}
\put(1.183761,0.009002){\special{em:lineto}}
\put(-0.002296,-0.190021){\special{em:moveto}}
\put(-0.011971,-0.187492){\special{em:lineto}}
\put(-1.183762,-0.008999){\special{em:moveto}}
\put(-1.192168,-0.014415){\special{em:lineto}}
\put(0.011968,0.187480){\special{em:moveto}}
\put(0.021650,0.184977){\special{em:lineto}}
\put(1.183761,0.009002){\special{em:moveto}}
\put(1.192173,0.014410){\special{em:lineto}}
\put(-0.011971,-0.187492){\special{em:moveto}}
\put(-0.021645,-0.184961){\special{em:lineto}}
\put(-1.192168,-0.014415){\special{em:moveto}}
\put(-1.200592,-0.019803){\special{em:lineto}}
\put(0.021650,0.184977){\special{em:moveto}}
\put(0.031330,0.182467){\special{em:lineto}}
\put(1.192173,0.014410){\special{em:moveto}}
\put(1.200591,0.019808){\special{em:lineto}}
\put(-0.021645,-0.184961){\special{em:moveto}}
\put(-0.031332,-0.182476){\special{em:lineto}}
\put(-1.200592,-0.019803){\special{em:moveto}}
\put(-1.209015,-0.025194){\special{em:lineto}}
\put(0.031330,0.182467){\special{em:moveto}}
\put(0.041023,0.180009){\special{em:lineto}}
\put(1.200591,0.019808){\special{em:moveto}}
\put(1.209020,0.025190){\special{em:lineto}}
\put(-0.031332,-0.182476){\special{em:moveto}}
\put(-0.041017,-0.179989){\special{em:lineto}}
\put(-1.209015,-0.025194){\special{em:moveto}}
\put(-1.217453,-0.030560){\special{em:lineto}}
\put(0.041023,0.180009){\special{em:moveto}}
\put(0.050717,0.177554){\special{em:lineto}}
\put(1.209020,0.025190){\special{em:moveto}}
\put(1.217452,0.030565){\special{em:lineto}}
\put(-0.041017,-0.179989){\special{em:moveto}}
\put(-0.050718,-0.177559){\special{em:lineto}}
\put(-1.217453,-0.030560){\special{em:moveto}}
\put(-1.225893,-0.035925){\special{em:lineto}}
\put(0.050717,0.177554){\special{em:moveto}}
\put(0.060422,0.175146){\special{em:lineto}}
\put(1.217452,0.030565){\special{em:moveto}}
\put(1.225896,0.035921){\special{em:lineto}}
\put(-0.050718,-0.177559){\special{em:moveto}}
\put(-0.060417,-0.175126){\special{em:lineto}}
\put(-1.225893,-0.035925){\special{em:moveto}}
\put(-1.234344,-0.041269){\special{em:lineto}}
\put(0.060422,0.175146){\special{em:moveto}}
\put(0.070130,0.172745){\special{em:lineto}}
\put(1.225896,0.035921){\special{em:moveto}}
\put(1.234342,0.041276){\special{em:lineto}}
\put(-0.060417,-0.175126){\special{em:moveto}}
\put(-0.070131,-0.172751){\special{em:lineto}}
\put(-1.234344,-0.041269){\special{em:moveto}}
\put(-1.242795,-0.046617){\special{em:lineto}}
\put(0.070130,0.172745){\special{em:moveto}}
\put(0.079849,0.170391){\special{em:lineto}}
\put(1.234342,0.041276){\special{em:moveto}}
\put(1.242801,0.046610){\special{em:lineto}}
\put(-0.070131,-0.172751){\special{em:moveto}}
\put(-0.079844,-0.170373){\special{em:lineto}}
\put(-1.242795,-0.046617){\special{em:moveto}}
\put(-1.251263,-0.051936){\special{em:lineto}}
\put(0.079849,0.170391){\special{em:moveto}}
\put(0.089570,0.168045){\special{em:lineto}}
\put(1.242801,0.046610){\special{em:moveto}}
\put(1.251263,0.051938){\special{em:lineto}}
\put(-0.079844,-0.170373){\special{em:moveto}}
\put(-0.089571,-0.168052){\special{em:lineto}}
\put(-1.251263,-0.051936){\special{em:moveto}}
\put(-1.259729,-0.057257){\special{em:lineto}}
\put(0.089570,0.168045){\special{em:moveto}}
\put(0.099303,0.165751){\special{em:lineto}}
\put(1.251263,0.051938){\special{em:moveto}}
\put(1.259735,0.057251){\special{em:lineto}}
\put(-0.089571,-0.168052){\special{em:moveto}}
\put(-0.099297,-0.165729){\special{em:lineto}}
\put(-1.259729,-0.057257){\special{em:moveto}}
\put(-1.268211,-0.062554){\special{em:lineto}}
\put(0.099303,0.165751){\special{em:moveto}}
\put(0.109038,0.163464){\special{em:lineto}}
\put(1.259735,0.057251){\special{em:moveto}}
\put(1.268211,0.062558){\special{em:lineto}}
\put(-0.099297,-0.165729){\special{em:moveto}}
\put(-0.109040,-0.163473){\special{em:lineto}}
\put(-1.268211,-0.062554){\special{em:moveto}}
\put(-1.276691,-0.067853){\special{em:lineto}}
\put(0.109038,0.163464){\special{em:moveto}}
\put(0.118785,0.161230){\special{em:lineto}}
\put(1.268211,0.062558){\special{em:moveto}}
\put(1.276696,0.067849){\special{em:lineto}}
\put(-0.109040,-0.163473){\special{em:moveto}}
\put(-0.118780,-0.161209){\special{em:lineto}}
\put(-1.276691,-0.067853){\special{em:moveto}}
\put(-1.285187,-0.073129){\special{em:lineto}}
\put(0.118785,0.161230){\special{em:moveto}}
\put(0.128535,0.159008){\special{em:lineto}}
\put(1.276696,0.067849){\special{em:moveto}}
\put(1.285186,0.073134){\special{em:lineto}}
\put(-0.118780,-0.161209){\special{em:moveto}}
\put(-0.128537,-0.159018){\special{em:lineto}}
\put(-1.285187,-0.073129){\special{em:moveto}}
\put(-1.293680,-0.078407){\special{em:lineto}}
\put(0.128535,0.159008){\special{em:moveto}}
\put(0.138297,0.156839){\special{em:lineto}}
\put(1.285186,0.073134){\special{em:moveto}}
\put(1.293685,0.078403){\special{em:lineto}}
\put(-0.128537,-0.159018){\special{em:moveto}}
\put(-0.138292,-0.156819){\special{em:lineto}}
\put(-1.293680,-0.078407){\special{em:moveto}}
\put(-1.302189,-0.083661){\special{em:lineto}}
\put(0.138297,0.156839){\special{em:moveto}}
\put(0.148062,0.154682){\special{em:lineto}}
\put(1.293685,0.078403){\special{em:moveto}}
\put(1.302187,0.083666){\special{em:lineto}}
\put(-0.138292,-0.156819){\special{em:moveto}}
\put(-0.148064,-0.154693){\special{em:lineto}}
\put(-1.302189,-0.083661){\special{em:moveto}}
\put(-1.310696,-0.088917){\special{em:lineto}}
\put(0.148062,0.154682){\special{em:moveto}}
\put(0.157839,0.152583){\special{em:lineto}}
\put(1.302187,0.083666){\special{em:moveto}}
\put(1.310700,0.088914){\special{em:lineto}}
\put(-0.148064,-0.154693){\special{em:moveto}}
\put(-0.157834,-0.152564){\special{em:lineto}}
\put(-1.310696,-0.088917){\special{em:moveto}}
\put(-1.319218,-0.094149){\special{em:lineto}}
\put(0.157839,0.152583){\special{em:moveto}}
\put(0.167619,0.150496){\special{em:lineto}}
\put(1.310700,0.088914){\special{em:moveto}}
\put(1.319216,0.094155){\special{em:lineto}}
\put(-0.157834,-0.152564){\special{em:moveto}}
\put(-0.167621,-0.150507){\special{em:lineto}}
\put(-1.319218,-0.094149){\special{em:moveto}}
\put(-1.327736,-0.099387){\special{em:lineto}}
\put(0.167619,0.150496){\special{em:moveto}}
\put(0.177412,0.148471){\special{em:lineto}}
\put(1.319216,0.094155){\special{em:moveto}}
\put(1.327742,0.099382){\special{em:lineto}}
\put(-0.167621,-0.150507){\special{em:moveto}}
\put(-0.177406,-0.148448){\special{em:lineto}}
\put(-1.327736,-0.099387){\special{em:moveto}}
\put(-1.336272,-0.104598){\special{em:lineto}}
\put(0.177412,0.148471){\special{em:moveto}}
\put(0.187204,0.146444){\special{em:lineto}}
\put(1.327742,0.099382){\special{em:moveto}}
\put(1.336269,0.104605){\special{em:lineto}}
\put(-0.177406,-0.148448){\special{em:moveto}}
\put(-0.187208,-0.146467){\special{em:lineto}}
\put(-1.336272,-0.104598){\special{em:moveto}}
\put(-1.344803,-0.109815){\special{em:lineto}}
\put(0.187204,0.146444){\special{em:moveto}}
\put(0.197015,0.144510){\special{em:lineto}}
\put(1.336269,0.104605){\special{em:moveto}}
\put(1.344808,0.109810){\special{em:lineto}}
\put(-0.187208,-0.146467){\special{em:moveto}}
\put(-0.197009,-0.144483){\special{em:lineto}}
\put(-1.344803,-0.109815){\special{em:moveto}}
\put(-1.353349,-0.115007){\special{em:lineto}}
\put(0.197015,0.144510){\special{em:moveto}}
\put(0.206824,0.142563){\special{em:lineto}}
\put(1.344808,0.109810){\special{em:moveto}}
\put(1.353349,0.115012){\special{em:lineto}}
\put(-0.197009,-0.144483){\special{em:moveto}}
\put(-0.206828,-0.142587){\special{em:lineto}}
\put(-1.353349,-0.115007){\special{em:moveto}}
\put(-1.361894,-0.120202){\special{em:lineto}}
\put(0.206824,0.142563){\special{em:moveto}}
\put(0.216651,0.140709){\special{em:lineto}}
\put(1.353349,0.115012){\special{em:moveto}}
\put(1.361898,0.120198){\special{em:lineto}}
\put(-0.206828,-0.142587){\special{em:moveto}}
\put(-0.216645,-0.140684){\special{em:lineto}}
\put(-1.361894,-0.120202){\special{em:moveto}}
\put(-1.370453,-0.125373){\special{em:lineto}}
\put(0.216651,0.140709){\special{em:moveto}}
\put(0.226476,0.138848){\special{em:lineto}}
\put(1.361898,0.120198){\special{em:moveto}}
\put(1.370452,0.125379){\special{em:lineto}}
\put(-0.216645,-0.140684){\special{em:moveto}}
\put(-0.226480,-0.138873){\special{em:lineto}}
\put(-1.370453,-0.125373){\special{em:moveto}}
\put(-1.379008,-0.130551){\special{em:lineto}}
\put(0.226476,0.138848){\special{em:moveto}}
\put(0.236318,0.137080){\special{em:lineto}}
\put(1.370452,0.125379){\special{em:moveto}}
\put(1.379012,0.130548){\special{em:lineto}}
\put(-0.226480,-0.138873){\special{em:moveto}}
\put(-0.236313,-0.137055){\special{em:lineto}}
\put(-1.379008,-0.130551){\special{em:moveto}}
\put(-1.387581,-0.135700){\special{em:lineto}}
\put(0.236318,0.137080){\special{em:moveto}}
\put(0.246160,0.135309){\special{em:lineto}}
\put(1.379012,0.130548){\special{em:moveto}}
\put(1.387579,0.135706){\special{em:lineto}}
\put(-0.236313,-0.137055){\special{em:moveto}}
\put(-0.246163,-0.135330){\special{em:lineto}}
\put(-1.387581,-0.135700){\special{em:moveto}}
\put(-1.396147,-0.140860){\special{em:lineto}}
\put(0.246160,0.135309){\special{em:moveto}}
\put(0.256019,0.133631){\special{em:lineto}}
\put(1.387579,0.135706){\special{em:moveto}}
\put(1.396150,0.140858){\special{em:lineto}}
\put(-0.246163,-0.135330){\special{em:moveto}}
\put(-0.256013,-0.133603){\special{em:lineto}}
\put(-1.396147,-0.140860){\special{em:moveto}}
\put(-1.404730,-0.145992){\special{em:lineto}}
\put(0.256019,0.133631){\special{em:moveto}}
\put(0.265877,0.131956){\special{em:lineto}}
\put(1.396150,0.140858){\special{em:moveto}}
\put(1.404730,0.145994){\special{em:lineto}}
\put(-0.256013,-0.133603){\special{em:moveto}}
\put(-0.265879,-0.131973){\special{em:lineto}}
\put(-1.404730,-0.145992){\special{em:moveto}}
\put(-1.413309,-0.151130){\special{em:lineto}}
\put(0.265877,0.131956){\special{em:moveto}}
\put(0.275751,0.130374){\special{em:lineto}}
\put(1.404730,0.145994){\special{em:moveto}}
\put(1.413311,0.151129){\special{em:lineto}}
\put(-0.265879,-0.131973){\special{em:moveto}}
\put(-0.275746,-0.130347){\special{em:lineto}}
\put(-1.413309,-0.151130){\special{em:moveto}}
\put(-1.421902,-0.156244){\special{em:lineto}}
\put(0.275751,0.130374){\special{em:moveto}}
\put(0.285625,0.128790){\special{em:lineto}}
\put(1.413311,0.151129){\special{em:moveto}}
\put(1.421902,0.156247){\special{em:lineto}}
\put(-0.275746,-0.130347){\special{em:moveto}}
\put(-0.285628,-0.128813){\special{em:lineto}}
\put(-1.421902,-0.156244){\special{em:moveto}}
\put(-1.430492,-0.161364){\special{em:lineto}}
\put(0.285625,0.128790){\special{em:moveto}}
\put(0.295516,0.127319){\special{em:lineto}}
\put(1.421902,0.156247){\special{em:moveto}}
\put(1.430494,0.161364){\special{em:lineto}}
\put(-0.285628,-0.128813){\special{em:moveto}}
\put(-0.295509,-0.127278){\special{em:lineto}}
\put(-1.430492,-0.161364){\special{em:moveto}}
\put(-1.439096,-0.166460){\special{em:lineto}}
\put(0.295516,0.127319){\special{em:moveto}}
\put(0.305406,0.125841){\special{em:lineto}}
\put(1.430494,0.161364){\special{em:moveto}}
\put(1.439097,0.166461){\special{em:lineto}}
\put(-0.295509,-0.127278){\special{em:moveto}}
\put(-0.305409,-0.125866){\special{em:lineto}}
\put(-1.439096,-0.166460){\special{em:moveto}}
\put(-1.447698,-0.171559){\special{em:lineto}}
\put(0.305406,0.125841){\special{em:moveto}}
\put(0.315313,0.124476){\special{em:lineto}}
\put(1.439097,0.166461){\special{em:moveto}}
\put(1.447700,0.171560){\special{em:lineto}}
\put(-0.305409,-0.125866){\special{em:moveto}}
\put(-0.315306,-0.124436){\special{em:lineto}}
\put(-1.447698,-0.171559){\special{em:moveto}}
\put(-1.456313,-0.176638){\special{em:lineto}}
\put(0.315313,0.124476){\special{em:moveto}}
\put(0.325219,0.123109){\special{em:lineto}}
\put(1.447700,0.171560){\special{em:moveto}}
\put(1.456314,0.176639){\special{em:lineto}}
\put(-0.315306,-0.124436){\special{em:moveto}}
\put(-0.325221,-0.123135){\special{em:lineto}}
\put(-1.456313,-0.176638){\special{em:moveto}}
\put(-1.464926,-0.181719){\special{em:lineto}}
\put(0.325219,0.123109){\special{em:moveto}}
\put(0.335141,0.121862){\special{em:lineto}}
\put(1.456314,0.176639){\special{em:moveto}}
\put(1.464927,0.181721){\special{em:lineto}}
\put(-0.325221,-0.123135){\special{em:moveto}}
\put(-0.335135,-0.121822){\special{em:lineto}}
\put(-1.464926,-0.181719){\special{em:moveto}}
\put(-1.473550,-0.186780){\special{em:lineto}}
\put(0.335141,0.121862){\special{em:moveto}}
\put(0.345062,0.120611){\special{em:lineto}}
\put(1.464927,0.181721){\special{em:moveto}}
\put(1.473551,0.186782){\special{em:lineto}}
\put(-0.335135,-0.121822){\special{em:moveto}}
\put(-0.345065,-0.120639){\special{em:lineto}}
\put(-1.473550,-0.186780){\special{em:moveto}}
\put(-1.482174,-0.191843){\special{em:lineto}}
\put(0.345062,0.120611){\special{em:moveto}}
\put(0.354999,0.119485){\special{em:lineto}}
\put(1.473551,0.186782){\special{em:moveto}}
\put(1.482174,0.191846){\special{em:lineto}}
\put(-0.345065,-0.120639){\special{em:moveto}}
\put(-0.354993,-0.119447){\special{em:lineto}}
\put(-1.482174,-0.191843){\special{em:moveto}}
\put(-1.490809,-0.196887){\special{em:lineto}}
\put(0.354999,0.119485){\special{em:moveto}}
\put(0.364935,0.118357){\special{em:lineto}}
\put(1.482174,0.191846){\special{em:moveto}}
\put(1.490809,0.196890){\special{em:lineto}}
\put(-0.354993,-0.119447){\special{em:moveto}}
\put(-0.364937,-0.118385){\special{em:lineto}}
\put(-1.490809,-0.196887){\special{em:moveto}}
\put(-1.499442,-0.201932){\special{em:lineto}}
\put(0.364935,0.118357){\special{em:moveto}}
\put(0.374885,0.117358){\special{em:lineto}}
\put(1.490809,0.196890){\special{em:moveto}}
\put(1.499442,0.201936){\special{em:lineto}}
\put(-0.364937,-0.118385){\special{em:moveto}}
\put(-0.374880,-0.117321){\special{em:lineto}}
\put(-1.499442,-0.201932){\special{em:moveto}}
\put(-1.508088,-0.206958){\special{em:lineto}}
\put(0.374885,0.117358){\special{em:moveto}}
\put(0.384835,0.116362){\special{em:lineto}}
\put(1.499442,0.201936){\special{em:moveto}}
\put(1.508087,0.206962){\special{em:lineto}}
\put(-0.374880,-0.117321){\special{em:moveto}}
\put(-0.384837,-0.116391){\special{em:lineto}}
\put(0.384835,0.116362){\special{em:moveto}}
\put(0.394798,0.115495){\special{em:lineto}}
\put(-0.384837,-0.116391){\special{em:moveto}}
\put(-0.394793,-0.115459){\special{em:lineto}}
\put(0.394798,0.115495){\special{em:moveto}}
\put(0.404761,0.114636){\special{em:lineto}}
\put(-0.394793,-0.115459){\special{em:moveto}}
\put(-0.404761,-0.114662){\special{em:lineto}}
\put(0.404761,0.114636){\special{em:moveto}}
\put(0.414734,0.113908){\special{em:lineto}}
\put(-0.404761,-0.114662){\special{em:moveto}}
\put(-0.414729,-0.113862){\special{em:lineto}}
\put(0.414734,0.113908){\special{em:moveto}}
\put(0.424708,0.113192){\special{em:lineto}}
\put(-0.414729,-0.113862){\special{em:moveto}}
\put(-0.424709,-0.113218){\special{em:lineto}}
\put(0.424708,0.113192){\special{em:moveto}}
\put(0.434691,0.112611){\special{em:lineto}}
\put(-0.424709,-0.113218){\special{em:moveto}}
\put(-0.434687,-0.112561){\special{em:lineto}}
\put(0.434691,0.112611){\special{em:moveto}}
\put(0.444675,0.112042){\special{em:lineto}}
\put(-0.434687,-0.112561){\special{em:moveto}}
\put(-0.444675,-0.112065){\special{em:lineto}}
\put(0.444675,0.112042){\special{em:moveto}}
\put(0.454666,0.111610){\special{em:lineto}}
\put(-0.444675,-0.112065){\special{em:moveto}}
\put(-0.454662,-0.111562){\special{em:lineto}}
\put(0.454666,0.111610){\special{em:moveto}}
\put(0.464657,0.111195){\special{em:lineto}}
\put(-0.454662,-0.111562){\special{em:moveto}}
\put(-0.464656,-0.111219){\special{em:lineto}}
\put(0.464657,0.111195){\special{em:moveto}}
\put(0.474654,0.110920){\special{em:lineto}}
\put(-0.464656,-0.111219){\special{em:moveto}}
\put(-0.474650,-0.110873){\special{em:lineto}}
\put(0.474654,0.110920){\special{em:moveto}}
\put(0.484650,0.110664){\special{em:lineto}}
\put(-0.474650,-0.110873){\special{em:moveto}}
\put(-0.484648,-0.110689){\special{em:lineto}}
\put(0.484650,0.110664){\special{em:moveto}}
\put(0.494650,0.110553){\special{em:lineto}}
\put(-0.484648,-0.110689){\special{em:moveto}}
\put(-0.494647,-0.110502){\special{em:lineto}}
\put(0.494650,0.110553){\special{em:moveto}}
\put(0.504649,0.110440){\special{em:lineto}}
\put(-0.494647,-0.110502){\special{em:moveto}}
\put(-0.504647,-0.110481){\special{em:lineto}}
\put(0.504649,0.110440){\special{em:moveto}}
\put(0.514649,0.110513){\special{em:lineto}}
\put(-0.504647,-0.110481){\special{em:moveto}}
\put(-0.514647,-0.110463){\special{em:lineto}}
\put(0.514649,0.110513){\special{em:moveto}}
\put(0.524649,0.110568){\special{em:lineto}}
\put(-0.514647,-0.110463){\special{em:moveto}}
\put(-0.524646,-0.110606){\special{em:lineto}}
\put(0.524649,0.110568){\special{em:moveto}}
\put(0.534646,0.110810){\special{em:lineto}}
\put(-0.524646,-0.110606){\special{em:moveto}}
\put(-0.534644,-0.110762){\special{em:lineto}}
\put(0.534646,0.110810){\special{em:moveto}}
\put(0.544643,0.111035){\special{em:lineto}}
\put(-0.534644,-0.110762){\special{em:moveto}}
\put(-0.544639,-0.111073){\special{em:lineto}}
\put(0.544643,0.111035){\special{em:moveto}}
\put(0.554634,0.111450){\special{em:lineto}}
\put(-0.544639,-0.111073){\special{em:moveto}}
\put(-0.554634,-0.111398){\special{em:lineto}}
\put(0.554634,0.111450){\special{em:moveto}}
\put(0.564627,0.111843){\special{em:lineto}}
\put(-0.554634,-0.111398){\special{em:moveto}}
\put(-0.564622,-0.111883){\special{em:lineto}}
\put(0.564627,0.111843){\special{em:moveto}}
\put(0.574609,0.112432){\special{em:lineto}}
\put(-0.564622,-0.111883){\special{em:moveto}}
\put(-0.574610,-0.112381){\special{em:lineto}}
\put(0.574609,0.112432){\special{em:moveto}}
\put(0.584593,0.112999){\special{em:lineto}}
\put(-0.574610,-0.112381){\special{em:moveto}}
\put(-0.584588,-0.113040){\special{em:lineto}}
\put(0.584593,0.112999){\special{em:moveto}}
\put(0.594564,0.113762){\special{em:lineto}}
\put(-0.584588,-0.113040){\special{em:moveto}}
\put(-0.594567,-0.113696){\special{em:lineto}}
\put(0.594564,0.113762){\special{em:moveto}}
\put(0.604537,0.114502){\special{em:lineto}}
\put(-0.594567,-0.113696){\special{em:moveto}}
\put(-0.604531,-0.114539){\special{em:lineto}}
\put(0.604537,0.114502){\special{em:moveto}}
\put(0.614493,0.115438){\special{em:lineto}}
\put(-0.604531,-0.114539){\special{em:moveto}}
\put(-0.614497,-0.115368){\special{em:lineto}}
\put(0.614493,0.115438){\special{em:moveto}}
\put(0.624452,0.116346){\special{em:lineto}}
\put(-0.614497,-0.115368){\special{em:moveto}}
\put(-0.624445,-0.116384){\special{em:lineto}}
\put(0.624452,0.116346){\special{em:moveto}}
\put(0.634390,0.117455){\special{em:lineto}}
\put(-0.624445,-0.116384){\special{em:moveto}}
\put(-0.634395,-0.117386){\special{em:lineto}}
\put(0.634390,0.117455){\special{em:moveto}}
\put(0.644332,0.118531){\special{em:lineto}}
\put(-0.634395,-0.117386){\special{em:moveto}}
\put(-0.644324,-0.118570){\special{em:lineto}}
\put(0.644332,0.118531){\special{em:moveto}}
\put(0.654250,0.119807){\special{em:lineto}}
\put(-0.644324,-0.118570){\special{em:moveto}}
\put(-0.654256,-0.119740){\special{em:lineto}}
\put(0.654250,0.119807){\special{em:moveto}}
\put(0.664172,0.121051){\special{em:lineto}}
\put(-0.654256,-0.119740){\special{em:moveto}}
\put(-0.664164,-0.121091){\special{em:lineto}}
\put(0.664172,0.121051){\special{em:moveto}}
\put(0.674068,0.122489){\special{em:lineto}}
\put(-0.664164,-0.121091){\special{em:moveto}}
\put(-0.674075,-0.122424){\special{em:lineto}}
\put(0.674068,0.122489){\special{em:moveto}}
\put(0.683969,0.123895){\special{em:lineto}}
\put(-0.674075,-0.122424){\special{em:moveto}}
\put(-0.683960,-0.123936){\special{em:lineto}}
\put(0.683969,0.123895){\special{em:moveto}}
\put(0.693840,0.125495){\special{em:lineto}}
\put(-0.683960,-0.123936){\special{em:moveto}}
\put(-0.693847,-0.125431){\special{em:lineto}}
\put(0.693840,0.125495){\special{em:moveto}}
\put(0.703717,0.127058){\special{em:lineto}}
\put(-0.693847,-0.125431){\special{em:moveto}}
\put(-0.703707,-0.127100){\special{em:lineto}}
\put(0.703717,0.127058){\special{em:moveto}}
\put(0.713563,0.128810){\special{em:lineto}}
\put(-0.703707,-0.127100){\special{em:moveto}}
\put(-0.713571,-0.128746){\special{em:lineto}}
\put(0.713563,0.128810){\special{em:moveto}}
\put(0.723414,0.130528){\special{em:lineto}}
\put(-0.713571,-0.128746){\special{em:moveto}}
\put(-0.723404,-0.130566){\special{em:lineto}}
\put(0.723414,0.130528){\special{em:moveto}}
\put(0.733232,0.132426){\special{em:lineto}}
\put(-0.723404,-0.130566){\special{em:moveto}}
\put(-0.733241,-0.132364){\special{em:lineto}}
\put(0.733232,0.132426){\special{em:moveto}}
\put(0.743057,0.134290){\special{em:lineto}}
\put(-0.733241,-0.132364){\special{em:moveto}}
\put(-0.743046,-0.134329){\special{em:lineto}}
\put(0.743057,0.134290){\special{em:moveto}}
\put(0.752847,0.136328){\special{em:lineto}}
\put(-0.743046,-0.134329){\special{em:moveto}}
\put(-0.752856,-0.136268){\special{em:lineto}}
\put(0.752847,0.136328){\special{em:moveto}}
\put(0.762644,0.138333){\special{em:lineto}}
\put(-0.752856,-0.136268){\special{em:moveto}}
\put(-0.762632,-0.138373){\special{em:lineto}}
\put(0.762644,0.138333){\special{em:moveto}}
\put(0.772405,0.140506){\special{em:lineto}}
\put(-0.762632,-0.138373){\special{em:moveto}}
\put(-0.772415,-0.140447){\special{em:lineto}}
\put(0.772405,0.140506){\special{em:moveto}}
\put(0.782173,0.142646){\special{em:lineto}}
\put(-0.772415,-0.140447){\special{em:moveto}}
\put(-0.782161,-0.142682){\special{em:lineto}}
\put(0.782173,0.142646){\special{em:moveto}}
\put(0.791906,0.144944){\special{em:lineto}}
\put(-0.782161,-0.142682){\special{em:moveto}}
\put(-0.791916,-0.144886){\special{em:lineto}}
\put(0.791906,0.144944){\special{em:moveto}}
\put(0.801646,0.147209){\special{em:lineto}}
\put(-0.791916,-0.144886){\special{em:moveto}}
\put(-0.801633,-0.147246){\special{em:lineto}}
\put(0.801646,0.147209){\special{em:moveto}}
\put(0.811348,0.149630){\special{em:lineto}}
\put(-0.801633,-0.147246){\special{em:moveto}}
\put(-0.811359,-0.149573){\special{em:lineto}}
\put(0.811348,0.149630){\special{em:moveto}}
\put(0.821060,0.152014){\special{em:lineto}}
\put(-0.811359,-0.149573){\special{em:moveto}}
\put(-0.821048,-0.152047){\special{em:lineto}}
\put(0.821060,0.152014){\special{em:moveto}}
\put(0.830733,0.154550){\special{em:lineto}}
\put(-0.821048,-0.152047){\special{em:moveto}}
\put(-0.830744,-0.154494){\special{em:lineto}}
\put(0.830733,0.154550){\special{em:moveto}}
\put(0.840416,0.157048){\special{em:lineto}}
\put(-0.830744,-0.154494){\special{em:moveto}}
\put(-0.840404,-0.157077){\special{em:lineto}}
\put(0.840416,0.157048){\special{em:moveto}}
\put(0.850062,0.159687){\special{em:lineto}}
\put(-0.840404,-0.157077){\special{em:moveto}}
\put(-0.850072,-0.159633){\special{em:lineto}}
\put(0.850062,0.159687){\special{em:moveto}}
\put(0.859716,0.162295){\special{em:lineto}}
\put(-0.850072,-0.159633){\special{em:moveto}}
\put(-0.859705,-0.162320){\special{em:lineto}}
\put(0.859716,0.162295){\special{em:moveto}}
\put(0.869334,0.165032){\special{em:lineto}}
\put(-0.859705,-0.162320){\special{em:moveto}}
\put(-0.869344,-0.164979){\special{em:lineto}}
\put(0.869334,0.165032){\special{em:moveto}}
\put(0.878961,0.167738){\special{em:lineto}}
\put(-0.869344,-0.164979){\special{em:moveto}}
\put(-0.878949,-0.167764){\special{em:lineto}}
\put(0.878961,0.167738){\special{em:moveto}}
\put(0.888550,0.170574){\special{em:lineto}}
\put(-0.878949,-0.167764){\special{em:moveto}}
\put(-0.888562,-0.170517){\special{em:lineto}}
\put(0.888550,0.170574){\special{em:moveto}}
\put(0.898152,0.173368){\special{em:lineto}}
\put(-0.888562,-0.170517){\special{em:moveto}}
\put(-0.898139,-0.173395){\special{em:lineto}}
\put(0.898152,0.173368){\special{em:moveto}}
\put(0.907715,0.176292){\special{em:lineto}}
\put(-0.898139,-0.173395){\special{em:moveto}}
\put(-0.907727,-0.176236){\special{em:lineto}}
\put(0.907715,0.176292){\special{em:moveto}}
\put(0.917290,0.179175){\special{em:lineto}}
\put(-0.907727,-0.176236){\special{em:moveto}}
\put(-0.917277,-0.179202){\special{em:lineto}}
\put(0.917290,0.179175){\special{em:moveto}}
\put(0.926828,0.182182){\special{em:lineto}}
\put(-0.917277,-0.179202){\special{em:moveto}}
\put(-0.926840,-0.182127){\special{em:lineto}}
\put(0.926828,0.182182){\special{em:moveto}}
\put(0.936378,0.185147){\special{em:lineto}}
\put(-0.926840,-0.182127){\special{em:moveto}}
\put(-0.936365,-0.185171){\special{em:lineto}}
\put(0.936378,0.185147){\special{em:moveto}}
\put(0.945890,0.188232){\special{em:lineto}}
\put(-0.936365,-0.185171){\special{em:moveto}}
\put(-0.945902,-0.188179){\special{em:lineto}}
\put(0.945890,0.188232){\special{em:moveto}}
\put(0.955417,0.191271){\special{em:lineto}}
\put(-0.945902,-0.188179){\special{em:moveto}}
\put(-0.955404,-0.191296){\special{em:lineto}}
\put(0.955417,0.191271){\special{em:moveto}}
\put(0.964905,0.194429){\special{em:lineto}}
\put(-0.955404,-0.191296){\special{em:moveto}}
\put(-0.964918,-0.194377){\special{em:lineto}}
\put(0.964905,0.194429){\special{em:moveto}}
\put(0.974409,0.197540){\special{em:lineto}}
\put(-0.964918,-0.194377){\special{em:moveto}}
\put(-0.974397,-0.197562){\special{em:lineto}}
\put(0.974409,0.197540){\special{em:moveto}}
\put(0.983876,0.200761){\special{em:lineto}}
\put(-0.974397,-0.197562){\special{em:moveto}}
\put(-0.983888,-0.200710){\special{em:lineto}}
\put(0.983876,0.200761){\special{em:moveto}}
\put(0.993357,0.203941){\special{em:lineto}}
\put(-0.983888,-0.200710){\special{em:moveto}}
\put(-0.993344,-0.203963){\special{em:lineto}}
\put(0.993357,0.203941){\special{em:moveto}}
\put(1.002803,0.207225){\special{em:lineto}}
\put(-0.993344,-0.203963){\special{em:moveto}}
\put(-1.002815,-0.207175){\special{em:lineto}}
\put(1.002803,0.207225){\special{em:moveto}}
\put(1.012262,0.210467){\special{em:lineto}}
\put(-1.002815,-0.207175){\special{em:moveto}}
\put(-1.012251,-0.210486){\special{em:lineto}}
\put(1.012262,0.210467){\special{em:moveto}}
\put(1.021687,0.213809){\special{em:lineto}}
\put(-1.012251,-0.210486){\special{em:moveto}}
\put(-1.021699,-0.213760){\special{em:lineto}}
\put(1.021687,0.213809){\special{em:moveto}}
\put(1.031127,0.217109){\special{em:lineto}}
\put(-1.021699,-0.213760){\special{em:moveto}}
\put(-1.031117,-0.217124){\special{em:lineto}}
\put(1.031127,0.217109){\special{em:moveto}}
\put(1.040533,0.220504){\special{em:lineto}}
\put(-1.031117,-0.217124){\special{em:moveto}}
\put(-1.040545,-0.220456){\special{em:lineto}}
\put(1.040533,0.220504){\special{em:moveto}}
\put(1.049954,0.223858){\special{em:lineto}}
\put(-1.040545,-0.220456){\special{em:moveto}}
\put(-1.049943,-0.223873){\special{em:lineto}}
\put(1.049954,0.223858){\special{em:moveto}}
\put(1.059343,0.227300){\special{em:lineto}}
\put(-1.049943,-0.223873){\special{em:moveto}}
\put(-1.059354,-0.227254){\special{em:lineto}}
\put(1.059343,0.227300){\special{em:moveto}}
\put(1.068745,0.230707){\special{em:lineto}}
\put(-1.059354,-0.227254){\special{em:moveto}}
\put(-1.068735,-0.230719){\special{em:lineto}}
\put(1.068745,0.230707){\special{em:moveto}}
\put(1.078117,0.234193){\special{em:lineto}}
\put(-1.068735,-0.230719){\special{em:moveto}}
\put(-1.078129,-0.234147){\special{em:lineto}}
\put(1.078117,0.234193){\special{em:moveto}}
\put(1.087502,0.237647){\special{em:lineto}}
\put(-1.078129,-0.234147){\special{em:moveto}}
\put(-1.087492,-0.237660){\special{em:lineto}}
\put(1.087502,0.237647){\special{em:moveto}}
\put(1.096858,0.241176){\special{em:lineto}}
\put(-1.087492,-0.237660){\special{em:moveto}}
\put(-1.096870,-0.241132){\special{em:lineto}}
\put(1.096858,0.241176){\special{em:moveto}}
\put(1.106227,0.244674){\special{em:lineto}}
\put(-1.096870,-0.241132){\special{em:moveto}}
\put(-1.106216,-0.244688){\special{em:lineto}}
\put(1.106227,0.244674){\special{em:moveto}}
\put(1.115567,0.248246){\special{em:lineto}}
\put(-1.106216,-0.244688){\special{em:moveto}}
\put(-1.115578,-0.248203){\special{em:lineto}}
\put(1.115567,0.248246){\special{em:moveto}}
\put(1.124921,0.251782){\special{em:lineto}}
\put(-1.115578,-0.248203){\special{em:moveto}}
\put(-1.124910,-0.251797){\special{em:lineto}}
\put(1.124921,0.251782){\special{em:moveto}}
\put(1.134247,0.255392){\special{em:lineto}}
\put(-1.124910,-0.251797){\special{em:moveto}}
\put(-1.134257,-0.255350){\special{em:lineto}}
\put(1.134247,0.255392){\special{em:moveto}}
\put(1.143586,0.258966){\special{em:lineto}}
\put(-1.134257,-0.255350){\special{em:moveto}}
\put(-1.143576,-0.258977){\special{em:lineto}}
\put(1.143586,0.258966){\special{em:moveto}}
\put(1.152899,0.262610){\special{em:lineto}}
\put(-1.143576,-0.258977){\special{em:moveto}}
\put(-1.152909,-0.262569){\special{em:lineto}}
\put(1.152899,0.262610){\special{em:moveto}}
\put(1.162225,0.266217){\special{em:lineto}}
\put(-1.152909,-0.262569){\special{em:moveto}}
\put(-1.162215,-0.266229){\special{em:lineto}}
\put(1.162225,0.266217){\special{em:moveto}}
\put(1.171525,0.269894){\special{em:lineto}}
\put(-1.162215,-0.266229){\special{em:moveto}}
\put(-1.171535,-0.269854){\special{em:lineto}}
\put(1.171525,0.269894){\special{em:moveto}}
\put(1.180838,0.273535){\special{em:lineto}}
\put(-1.171535,-0.269854){\special{em:moveto}}
\put(-1.180827,-0.273548){\special{em:lineto}}
\put(1.180838,0.273535){\special{em:moveto}}
\put(1.190127,0.277240){\special{em:lineto}}
\put(-1.180827,-0.273548){\special{em:moveto}}
\put(-1.190136,-0.277202){\special{em:lineto}}
\put(1.190127,0.277240){\special{em:moveto}}
\put(1.199427,0.280915){\special{em:lineto}}
\put(-1.190136,-0.277202){\special{em:moveto}}
\put(-1.199416,-0.280929){\special{em:lineto}}
\put(1.199427,0.280915){\special{em:moveto}}
\put(1.208704,0.284648){\special{em:lineto}}
\put(-1.199416,-0.280929){\special{em:moveto}}
\put(-1.208713,-0.284611){\special{em:lineto}}
\put(1.208704,0.284648){\special{em:moveto}}
\put(1.217993,0.288351){\special{em:lineto}}
\put(-1.208713,-0.284611){\special{em:moveto}}
\put(-1.217983,-0.288362){\special{em:lineto}}
\put(1.217993,0.288351){\special{em:moveto}}
\put(1.227260,0.292109){\special{em:lineto}}
\put(-1.217983,-0.288362){\special{em:moveto}}
\put(-1.227269,-0.292072){\special{em:lineto}}
\put(1.227260,0.292109){\special{em:moveto}}
\put(1.236538,0.295840){\special{em:lineto}}
\put(-1.227269,-0.292072){\special{em:moveto}}
\put(-1.236527,-0.295851){\special{em:lineto}}
\put(1.236538,0.295840){\special{em:moveto}}
\put(1.245796,0.299621){\special{em:lineto}}
\put(-1.236527,-0.295851){\special{em:moveto}}
\put(-1.245804,-0.299586){\special{em:lineto}}
\put(1.245796,0.299621){\special{em:moveto}}
\put(1.255064,0.303376){\special{em:lineto}}
\put(-1.245804,-0.299586){\special{em:moveto}}
\put(-1.255053,-0.303389){\special{em:lineto}}
\put(1.255064,0.303376){\special{em:moveto}}
\put(1.264312,0.307181){\special{em:lineto}}
\put(-1.255053,-0.303389){\special{em:moveto}}
\put(-1.264320,-0.307147){\special{em:lineto}}
\put(1.264312,0.307181){\special{em:moveto}}
\put(1.273570,0.310960){\special{em:lineto}}
\put(-1.264320,-0.307147){\special{em:moveto}}
\put(-1.273561,-0.310968){\special{em:lineto}}
\put(1.273570,0.310960){\special{em:moveto}}
\put(1.282810,0.314783){\special{em:lineto}}
\put(-1.273561,-0.310968){\special{em:moveto}}
\put(-1.282818,-0.314750){\special{em:lineto}}
\put(1.282810,0.314783){\special{em:moveto}}
\put(1.292059,0.318586){\special{em:lineto}}
\put(-1.282818,-0.314750){\special{em:moveto}}
\put(-1.292051,-0.318591){\special{em:lineto}}
\put(1.292059,0.318586){\special{em:moveto}}
\put(1.301292,0.322428){\special{em:lineto}}
\put(-1.292051,-0.318591){\special{em:moveto}}
\put(-1.301299,-0.322396){\special{em:lineto}}
\put(1.301292,0.322428){\special{em:moveto}}
\put(1.310533,0.326250){\special{em:lineto}}
\put(-1.301299,-0.322396){\special{em:moveto}}
\put(-1.310524,-0.326256){\special{em:lineto}}
\put(1.310533,0.326250){\special{em:moveto}}
\put(1.319757,0.330111){\special{em:lineto}}
\put(-1.310524,-0.326256){\special{em:moveto}}
\put(-1.319764,-0.330080){\special{em:lineto}}
\put(1.319757,0.330111){\special{em:moveto}}
\put(1.328990,0.333951){\special{em:lineto}}
\put(-1.319764,-0.330080){\special{em:moveto}}
\put(-1.328981,-0.333958){\special{em:lineto}}
\put(1.328990,0.333951){\special{em:moveto}}
\put(1.338207,0.337832){\special{em:lineto}}
\put(-1.328981,-0.333958){\special{em:moveto}}
\put(-1.338215,-0.337797){\special{em:lineto}}
\put(1.338207,0.337832){\special{em:moveto}}
\put(1.347434,0.341686){\special{em:lineto}}
\put(-1.338215,-0.337797){\special{em:moveto}}
\put(-1.347424,-0.341694){\special{em:lineto}}
\put(1.347434,0.341686){\special{em:moveto}}
\put(1.356643,0.345585){\special{em:lineto}}
\put(-1.347424,-0.341694){\special{em:moveto}}
\put(-1.356652,-0.345547){\special{em:lineto}}
\put(1.356643,0.345585){\special{em:moveto}}
\put(1.365864,0.349454){\special{em:lineto}}
\put(-1.356652,-0.345547){\special{em:moveto}}
\put(-1.365854,-0.349463){\special{em:lineto}}
\put(1.365864,0.349454){\special{em:moveto}}
\put(1.375067,0.353367){\special{em:lineto}}
\put(-1.365854,-0.349463){\special{em:moveto}}
\put(-1.375076,-0.353329){\special{em:lineto}}
\put(1.375067,0.353367){\special{em:moveto}}
\put(1.384282,0.357250){\special{em:lineto}}
\put(-1.375076,-0.353329){\special{em:moveto}}
\put(-1.384271,-0.357260){\special{em:lineto}}
\put(1.384282,0.357250){\special{em:moveto}}
\put(1.393479,0.361177){\special{em:lineto}}
\put(-1.384271,-0.357260){\special{em:moveto}}
\put(-1.393487,-0.361141){\special{em:lineto}}
\put(1.393479,0.361177){\special{em:moveto}}
\put(1.402688,0.365074){\special{em:lineto}}
\put(-1.393487,-0.361141){\special{em:moveto}}
\put(-1.402677,-0.365085){\special{em:lineto}}
\put(1.402688,0.365074){\special{em:moveto}}
\put(1.411879,0.369015){\special{em:lineto}}
\put(-1.402677,-0.365085){\special{em:moveto}}
\put(-1.411887,-0.368980){\special{em:lineto}}
\put(1.411879,0.369015){\special{em:moveto}}
\put(1.421082,0.372926){\special{em:lineto}}
\put(-1.411887,-0.368980){\special{em:moveto}}
\put(-1.421072,-0.372934){\special{em:lineto}}
\put(1.421082,0.372926){\special{em:moveto}}
\put(1.430269,0.376877){\special{em:lineto}}
\put(-1.421072,-0.372934){\special{em:moveto}}
\put(-1.430276,-0.376843){\special{em:lineto}}
\put(1.430269,0.376877){\special{em:moveto}}
\put(1.439466,0.380802){\special{em:lineto}}
\put(-1.430276,-0.376843){\special{em:moveto}}
\put(-1.439456,-0.380810){\special{em:lineto}}
\put(1.439466,0.380802){\special{em:moveto}}
\put(1.448648,0.384762){\special{em:lineto}}
\put(-1.439456,-0.380810){\special{em:moveto}}
\put(-1.448656,-0.384729){\special{em:lineto}}
\put(1.448648,0.384762){\special{em:moveto}}
\put(1.457840,0.388702){\special{em:lineto}}
\put(-1.448656,-0.384729){\special{em:moveto}}
\put(-1.457831,-0.388706){\special{em:lineto}}
\put(1.457840,0.388702){\special{em:moveto}}
\put(1.467018,0.392671){\special{em:lineto}}
\put(-1.457831,-0.388706){\special{em:moveto}}
\put(-1.467025,-0.392639){\special{em:lineto}}
\put(1.467018,0.392671){\special{em:moveto}}
\put(1.476206,0.396620){\special{em:lineto}}
\put(-1.467025,-0.392639){\special{em:moveto}}
\put(-1.476196,-0.396625){\special{em:lineto}}
\put(1.476206,0.396620){\special{em:moveto}}
\put(1.485380,0.400599){\special{em:lineto}}
\put(-1.476196,-0.396625){\special{em:moveto}}
\put(-1.485386,-0.400567){\special{em:lineto}}
\put(1.485380,0.400599){\special{em:moveto}}
\put(1.494563,0.404557){\special{em:lineto}}
\put(-1.485386,-0.400567){\special{em:moveto}}
\put(-1.494553,-0.404563){\special{em:lineto}}
\put(1.494563,0.404557){\special{em:moveto}}
\put(1.503734,0.408545){\special{em:lineto}}
\put(-1.494553,-0.404563){\special{em:moveto}}
\put(-1.503740,-0.408515){\special{em:lineto}}

\end{picture}
